Online Reliable Anomaly Detection via Neuromorphic Sensing and Communications

This paper proposes a low-power online anomaly detection framework based on neuromorphic wireless sensor networks, encompassing possible use cases such as brain-machine interfaces and remote environmental monitoring. In the considered system, a central reader node actively queries a subset of neuromorphic sensor nodes (neuro-SNs) at each time frame. The neuromorphic sensors are event-driven, producing spikes in correspondence to relevant changes in the monitored system. The queried neuro-SNs respond to the reader with impulse radio (IR) transmissions that directly encode the sensed local events. The reader processes these event-driven signals to determine whether the monitored environment is in a normal or anomalous state, while rigorously controlling the false discovery rate (FDR) of detections below a predefined threshold. The proposed approach employs an online hypothesis testing method with e-values to maintain FDR control without requiring knowledge of the anomaly rate, and it dynamically optimizes the sensor querying strategy by casting it as a best-arm identification problem in a multi-armed bandit framework. Extensive performance evaluation demonstrates that the proposed method can reliably detect anomalies under stringent FDR requirements, while efficiently scheduling sensor communications and achieving low detection latency.

==> tikz_Final/Anomaly_Detection_Alg_pi_1_Change.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}


\def\hsep{1.2cm}
\def\vsep{1cm}
\def\vside{4cm}
%\def\hside{0.24\textwidth}
\def\hside{0.4\textwidth}

\begin{groupplot}[
group style={group name=system, group size=3 by 1,  horizontal sep=\hsep, vertical sep=\vsep, xlabels at=edge bottom}, 
title style={at={(0.5,0.85)}},
anchor=south east,
height=\vside,
width=\hside,
scale only axis,
legend style={  
  at={(0, 1.05)}, 
  draw=none,
  fill opacity=0,
  anchor=south,  
  /tikz/every even column/.append style={column sep=0.3cm}
},
legend columns=2,
%xmajorgrids,
xmin=0.025, xmax=0.1,
xtick={0.025, 0.05, 0.075, 0.1},
xticklabels={
  \(\displaystyle {0.025}\),
  \(\displaystyle {0.05}\),
  \(\displaystyle {0.075}\),
  \(\displaystyle {0.10}\), 
},
xlabel={$\pi_1$},
xtick style={color=black},
scaled x ticks = false,
ymin=0.4, ymax=1,
ytick={0,0.25,0.5,0.75,1,1.5,2.},
%ymajorgrids,
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.25}\),
  \(\displaystyle {0.50}\),
  \(\displaystyle {0.75}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\),
  \(\displaystyle {2.0}\),  
},
ylabel shift=-4pt,
xlabel shift=-3pt,
]

\nextgroupplot[
ylabel={FDR},
ymin=0,
ymax=0.3,%15000,
  ytick={0, 0.1, 0.2, 0.3},
 yticklabels={
 \(\displaystyle 0\),
 \(\displaystyle 0.1\),
 \(\displaystyle 0.2\),
  \(\displaystyle 0.3\),
  },
%scaled y ticks = false,
]


\addplot[dotted,  color=magenta, line width=1pt ]
table {%
0.025	0.2853288554204578
0.05	0.1626905395328454
0.07500000000000001	0.11054924188057383
0.1	0.08328587825332331



};
\node[black, font=\footnotesize] at (axis cs:0.08,0.15) {Fixed $\alpha_f = \alpha$};

% };
\addplot[solid,  color=orange, line width=1pt ]
table {%
0.025	0.0054799158020811594
0.05	0.004952257269430728
0.07500000000000001	0.004906771170183791
0.1	0.0043876513398738715



};
\node[black, font=\footnotesize] at (axis cs:0.08,0.018) {Dynamic $\alpha_f$};





\addplot[dashed, color=black, line width=1pt, mark size=1pt]
table {%
0.025 0.1
0.10 0.1
};
\node[font=\footnotesize] at (axis cs:0.04,0.13) {$\mathrm{FDR}$ constraint};

%--------------------------TDR...
\nextgroupplot[
ylabel={TDR},
ymin=0.0,
ymax=1.1,%15000,
 %ytick={0.6, 0.7, 0.8,0.9,1.0},
%  yticklabels={
%  \(\displaystyle 0.6\),
%  \(\displaystyle 0.7\),
% \(\displaystyle 0.8\),
% \(\displaystyle 0.9\),
% \(\displaystyle 1.0\),
%  },
% scaled y ticks = false,
]

\addplot[dotted,  color=magenta, line width=1pt ]
table {%
0.025	0.9269033303217433
0.05	0.9238416866034885
0.07500000000000001	0.9245968677169897
0.1	0.9238346516545384



};
\node[black, font=\footnotesize] at (axis cs:0.05,0.85) {Fixed $\alpha_f = \alpha$};




\addplot[solid,  color=orange, line width=1pt ]
table {%
0.025	0.5868068878497541
0.05	0.624560255067178
0.07500000000000001	0.6606861532424358
0.1	0.6842653096223036



};
\node[black, font=\footnotesize] at (axis cs:0.05,0.56) {Dynamic $\alpha_f$};
%\addlegendentry{Track-and-Stop (Estimated mean, $C_{\mathrm{max}} = 1$)}





\end{groupplot}







\end{tikzpicture}

==> tikz_Final/Anomaly_potion_Change_iid.tex <==

\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}



\def\hsep{1.2cm}
\def\vsep{1cm}
\def\vside{2.8cm}
%\def\hside{0.24\textwidth}
\def\hside{0.18\textwidth}



\begin{axis}[%
width=7cm,
height=4cm,
scale only axis,
xmin=50,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={$f$},
ymin=0.6,
ymax=1,
% ytick={0, 0.005,0.01},
% %ymajorgrids,
% yticklabels={
%   \(\displaystyle {0}\),
%   \(\displaystyle {0.005}\),
%   \(\displaystyle {0.01}\),
% },
scaled y ticks = false,
ylabel style={font=\color{white!15!black}},
ylabel={TDR},
axis background/.style={fill=white},
legend style={at={(0.4,0.4)},anchor=north west,legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]



\addplot[dotted,  color=red, line width=1pt ]
table {%
20	0.467872666647174
40	0.643968983520341
60	0.722953035851868
80	0.761111739833948
100	0.771499608536675
120	0.772226888850693
140	0.778461659453128
160	0.786583025394286
180	0.794434129204327
200	0.796994437008340
220	0.800436974053249
240	0.811511506982839
260	0.819356217605511
280	0.822285746789561
300	0.829656342602506
320	0.832769921307311
340	0.842339945191843
360	0.847996417993253
380	0.853242675715242
400	0.858077978128207
420	0.861720727378502
440	0.865653806124902
460	0.870283860578324
480	0.873427420018047
500	0.875780757054106
520	0.875830738068298
540	0.881527872798247
560	0.882664932655579
580	0.887884923669548
600	0.888521365727625
620	0.890487278001027
640	0.897088828561472
660	0.897496446399051
680	0.897941679729612
700	0.897305809689696
720	0.897551003660690
740	0.900425025891541
760	0.900763432559450
780	0.904708316002612
800	0.906714354260785
820	0.910159362577217
840	0.914560017743575
860	0.917442867018743
880	0.917345234036698
900	0.919571862561687
920	0.918607994658881
940	0.915453465485275
960	0.915865527591891
980	0.920563194951125
1000	0.920316760092234
};
\node[black, font=\footnotesize] at (axis cs:200,0.77) {$\pi_1 = 0.05$};
%\addlegendentry{$\pi_1 = 0.05$}

\addplot[dashed, color=blue, line width=1pt, mark size=1pt]
table {%
20	0.643439847937674
40	0.745857099670605
60	0.768662672711261
80	0.796358178844773
100	0.815061476953038
120	0.829266082078119
140	0.839919844786905
160	0.849650072160234
180	0.861739979267507
200	0.870136677837375
220	0.876726328931123
240	0.887859276710393
260	0.891690541052107
280	0.894914117924280
300	0.899783344577048
320	0.899475484149861
340	0.906320917167474
360	0.909891275472345
380	0.916206823378875
400	0.918388988747327
420	0.923687741397556
440	0.923213245895551
460	0.927158622921502
480	0.928286329844822
500	0.932871409346383
520	0.932454140162663
540	0.938420054215339
560	0.937020920556898
580	0.940381682796011
600	0.942724549504247
620	0.942311402814300
640	0.945345990968349
660	0.945214662940599
680	0.948735615404433
700	0.950625871641232
720	0.950215438360623
740	0.953839784845094
760	0.951764632094993
780	0.953132714908910
800	0.955614973138972
820	0.953468664213042
840	0.955534167886974
860	0.957104279948439
880	0.954001394215533
900	0.957835452217530
920	0.961341141276685
940	0.959519645750103
960	0.962394791747254
980	0.964950461652353
1000	0.961706049164940
};
\node[black, font=\footnotesize] at (axis cs:300,0.88) {$\pi_1 = 0.10$};
%\addlegendentry{$\pi_1 = 0.10$}

\addplot[ dashdotted, color=orange, line width=1pt, mark size=1pt]
table {%
20	0.723781944570595
40	0.785323708704368
60	0.803907302895294
80	0.821011653154919
100	0.839015405783066
120	0.852711182472051
140	0.863786664691217
160	0.872135974975259
180	0.886439558002267
200	0.891438892527042
220	0.896064348109036
240	0.908233955297191
260	0.914247330752466
280	0.917090090637338
300	0.923817458044978
320	0.925120963925355
340	0.932829106849048
360	0.935602588020718
380	0.941669666293032
400	0.942823375302132
420	0.948849905164797
440	0.947628660166081
460	0.952596318611517
480	0.952330086481733
500	0.956064727729281
520	0.955375510225493
540	0.959416796427603
560	0.958979816693865
580	0.961995768483816
600	0.965373382545020
620	0.964476336446856
640	0.966417468543456
660	0.963997734668788
680	0.966797615977247
700	0.968684634524801
720	0.965730521345746
740	0.968960416810843
760	0.965467634740705
780	0.967985624261272
800	0.969995345835012
820	0.967891721181169
840	0.970307912334282
860	0.972979281316856
880	0.969965487989678
900	0.972358187711692
920	0.973805761100015
940	0.969587078648143
960	0.971635026335336
980	0.973602690918461
1000	0.970424753471628
};
\node[black, font=\footnotesize] at (axis cs:300,0.96) {$\pi_1 = 0.15$};
%\addlegendentry{$\pi_1 = 0.15$}





\end{axis}

\end{tikzpicture}

==> tikz_Final/Comparison.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}


\def\hsep{1.2cm}
\def\vsep{1cm}
\def\vside{4cm}
%\def\hside{0.24\textwidth}
\def\hside{0.4\textwidth}

\begin{groupplot}[
group style={group name=system, group size=3 by 1,  horizontal sep=\hsep, vertical sep=\vsep, xlabels at=edge bottom}, 
title style={at={(0.5,0.85)}},
anchor=south east,
height=\vside,
width=\hside,
scale only axis,
legend style={  
  at={(0, 1.05)}, 
  draw=none,
  fill opacity=0,
  anchor=south,  
  /tikz/every even column/.append style={column sep=0.3cm}
},
legend columns=2,
%xmajorgrids,
xmin=100, xmax=1000,
% xtick={100, 1000, 2000, 3000},
% xticklabels={
%   \(\displaystyle {100}\),
%   \(\displaystyle {1000}\),
%   \(\displaystyle {2000}\),
%   \(\displaystyle {3000}\), 
% },
xlabel={$f$},
xtick style={color=black},
scaled x ticks = false,
ymin=0.4, ymax=1,
ytick={0,0.25,0.5,0.75,1,1.5,2.},
%ymajorgrids,
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.25}\),
  \(\displaystyle {0.50}\),
  \(\displaystyle {0.75}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\),
  \(\displaystyle {2.0}\),  
},
ylabel shift=-4pt,
xlabel shift=-3pt,
]

\nextgroupplot[
ylabel={FDR},
ymin=0,
ymax=0.12,%15000,
  ytick={0, 0.1},
 yticklabels={
 \(\displaystyle 0\),
  \(\displaystyle 0.1\),
  },
%scaled y ticks = false,
]


\addplot[dotted,  color=magenta, line width=1pt ]
table {%
20	0.00242374056663362
40	0.00223364538421871
60	0.00348772052201729
80	0.00295743178198082
100	0.00555344119810757
120	0.00508452752908262
140	0.00600485963258461
160	0.00578226634561518
180	0.00604805528115602
200	0.00542718055285946
220	0.00514248325937619
240	0.00539623866618803
260	0.00450323165069519
280	0.00443398739810165
300	0.00382328305580848
320	0.00373992857705193
340	0.00453068302946899
360	0.00540021858593916
380	0.00520925241039229
400	0.00554665073033505
420	0.00532407780993007
440	0.00595865569355029
460	0.00614653398533066
480	0.00584814968266889
500	0.00639022296060381
520	0.00611169842426892
540	0.00640266028153569
560	0.00593093330532038
580	0.00653256425332889
600	0.00612408854065364
620	0.00623252333900497
640	0.00546447599627229
660	0.00554957860953835
680	0.00531768015139128
700	0.00614226904997940
720	0.00715357001583688
740	0.00735927603053175
760	0.00690572082136467
780	0.00787640726346555
800	0.00730090625472394
820	0.00701094723172300
840	0.00669999943987070
860	0.00617201952620946
880	0.00568027584094484
900	0.00558337489231743
920	0.00561373485061478
940	0.00556352198099867
960	0.00590480902065760
980	0.00577518908657831
1000	0.00645927165046166
};


% };
\addplot[solid,  color=orange, line width=1pt ]
table {%
20	0.00194980195773872
40	0.00405741591440307
60	0.00430846968201342
80	0.00308619328412872
100	0.00370392622603057
120	0.00372570114916017
140	0.00428967469547824
160	0.00390145891608340
180	0.00546547559629984
200	0.00487020875286040
220	0.00584922968921094
240	0.00579925612849437
260	0.00539174307905946
280	0.00522324873359919
300	0.00509985915006483
320	0.00591359127276399
340	0.00641848275727912
360	0.00590692109498762
380	0.00602509271546412
400	0.00499948314157904
420	0.00539531699645598
440	0.00600364765181183
460	0.00547299614583709
480	0.00519588416200194
500	0.00515787060714585
520	0.00485391784448477
540	0.00569623214986208
560	0.00679141641731198
580	0.00673863136012769
600	0.00618459298434831
620	0.00561700460945645
640	0.00589388102727034
660	0.00564749977002014
680	0.00534990734214501
700	0.00562033159096805
720	0.00642100431013707
740	0.00682164140903301
760	0.00765822892005020
780	0.00832444145423828
800	0.00805432798360605
820	0.00729376286105573
840	0.00662422839482202
860	0.00683565120728982
880	0.00663657175165394
900	0.00658734183652216
920	0.00702617534405905
940	0.00787242682826305
960	0.00706761404733167
980	0.00596879116954326
1000	0.00568221078537746

};


% \addlegendentry{\scriptsize$\text{Simulation $L$ = 25}$}
\addplot[dotted, color=blue, line width=1pt, mark size=1pt]
table {%
20	0.00267478732544460
40	0.00427817800544150
60	0.00435986232527304
80	0.00479774647675959
100	0.00475878196907615
120	0.00397252252316681
140	0.00492639462111483
160	0.00534765298715842
180	0.00611624665499116
200	0.00579701075898519
220	0.00589066622930537
240	0.00488242549554262
260	0.00458382905622131
280	0.00416556995403916
300	0.00474700762690414
320	0.00448367129442538
340	0.00473870598542148
360	0.00496021919505292
380	0.00553117369187676
400	0.00506570041542160
420	0.00525044098241600
440	0.00550241692693057
460	0.00544168228683093
480	0.00534776384501094
500	0.00540996769634042
520	0.00506924527583024
540	0.00504164152411887
560	0.00534029524208976
580	0.00581069878051617
600	0.00546232994712771
620	0.00533038381064288
640	0.00549634713804394
660	0.00513289620573442
680	0.00490911907825941
700	0.00447320069213999
720	0.00482251527692479
740	0.00472536365359626
760	0.00467983752440579
780	0.00519334593738671
800	0.00497694158650856
820	0.00524123551285762
840	0.00533170706186075
860	0.00528137585018309
880	0.00513255748341001
900	0.00516656314464048
920	0.00526495004759616
940	0.00571304890863637
960	0.00554170689048729
980	0.00490589643386792
1000	0.00480288784910715
};



\addplot[solid,  color=brown, line width=1pt ]
table {%
20	0.00500000000000000
40	0.00480579060876679
60	0.00382856045226191
80	0.00320148565645478
100	0.00400204558037501
120	0.00447551477727868
140	0.00499025672916574
160	0.00481838530918823
180	0.00577266759669793
200	0.00613195180816564
220	0.00646610234066498
240	0.00625034296914195
260	0.00515275627916534
280	0.00515317028456719
300	0.00563034313757922
320	0.00511904437622603
340	0.00534126833422079
360	0.00488921257817684
380	0.00520308211101735
400	0.00492997099422182
420	0.00526407391412386
440	0.00518868480587313
460	0.00536724888756642
480	0.00584542507387559
500	0.00590268573138867
520	0.00559507414199427
540	0.00590467230197141
560	0.00654267132519917
580	0.00648233163218424
600	0.00647816148396434
620	0.00588902476125861
640	0.00579233348428118
660	0.00603625174617198
680	0.00528717740195540
700	0.00501348791882832
720	0.00511832821269965
740	0.00548842674786271
760	0.00563206086796359
780	0.00599155788174179
800	0.00603885407196018
820	0.00653645782999256
840	0.00600464745336592
860	0.00581794061783556
880	0.00641020944112015
900	0.00586329584392640
920	0.00577620817820931
940	0.00547149655299501
960	0.00617449690585634
980	0.00568108911189888
1000	0.00656316217796295

};


\addplot[dashed, color=black, line width=1pt, mark size=1pt]
table {%
20 0.1
3000 0.1
};
\node[font=\footnotesize] at (axis cs:400,0.105) {$\mathrm{FDR}$ constraint};

%--------------------------TDR...
\nextgroupplot[
ylabel={TDR},
ymin=0.5,
ymax=1,%15000,
 %ytick={0.6, 0.7, 0.8,0.9,1.0},
%  yticklabels={
%  \(\displaystyle 0.6\),
%  \(\displaystyle 0.7\),
% \(\displaystyle 0.8\),
% \(\displaystyle 0.9\),
% \(\displaystyle 1.0\),
%  },
% scaled y ticks = false,
]

\addplot[dotted,  color=magenta, line width=1pt ]
table {%
20	0.337232669385219
40	0.473650963427767
60	0.515431133431229
80	0.538035303203903
100	0.532354912200401
120	0.536767047912763
140	0.543123548928050
160	0.543853137405076
180	0.540496718182043
200	0.541936955358937
220	0.549902624714327
240	0.546167721225764
260	0.546448781533604
280	0.546213371578986
300	0.543249958449032
320	0.548469991134473
340	0.549715721904944
360	0.546327888920741
380	0.547492234431203
400	0.544124837915163
420	0.548157566199596
440	0.549724222688013
460	0.548070331747711
480	0.545207224204324
500	0.541996230609587
520	0.541120309026899
540	0.549913437428651
560	0.549268299282079
580	0.548993829779114
600	0.549230611951042
620	0.549591092625099
640	0.550234657984846
660	0.548890903060170
680	0.548454875461947
700	0.549729262964620
720	0.547470395378373
740	0.546332005128172
760	0.543155797556700
780	0.544412916789545
800	0.542805087995479
820	0.540640252487804
840	0.545803738561339
860	0.548806288168583
880	0.549106007144202
900	0.547854199450258
920	0.549622818403432
940	0.552371517677281
960	0.551082595090886
980	0.554296107542727
1000	0.561585150072612
};
\node[black, font=\footnotesize] at (axis cs:600,0.52) {Random ($C_{\mathrm{max}} = 1$)};




\addplot[solid,  color=orange, line width=1pt ]
table {%
20	0.355114558343927
40	0.468743423063860
60	0.526644669823507
80	0.558283028392534
100	0.575083199000626
120	0.584817963675142
140	0.591323231019384
160	0.605844892536969
180	0.608048395305338
200	0.614249224230315
220	0.624465820076007
240	0.634532961916096
260	0.640535261679733
280	0.647793663829810
300	0.653460024024844
320	0.661649094627877
340	0.664060791375421
360	0.661347585798529
380	0.667179955957093
400	0.674279889171797
420	0.675736209555724
440	0.675898031042333
460	0.680332435231212
480	0.686161323191451
500	0.688668106161972
520	0.690200345809377
540	0.697844017279710
560	0.703949552477940
580	0.703260152066752
600	0.710409006496745
620	0.710131463495028
640	0.715381039024890
660	0.715790565636778
680	0.721120026435659
700	0.724733228911867
720	0.722784619415576
740	0.726798737439376
760	0.727684738996179
780	0.729584541029321
800	0.730584619765483
820	0.733222907317429
840	0.736100478567714
860	0.735755639284884
880	0.735689946365923
900	0.745342444014552
920	0.751939401238139
940	0.751302303598442
960	0.754924612327080
980	0.755217738214130
1000	0.754370459259283
};
\node[black, font=\footnotesize] at (axis cs:700,0.66) {track-and-stop ($C_{\mathrm{max}} = 1)$};
%\addlegendentry{Track-and-Stop (Estimated mean, $C_{\mathrm{max}} = 1$)}

\addplot[dotted, color=cyan, line width=1pt, mark size=1pt]
table {%
20	0.514146866227606
40	0.709461145455900
60	0.779367717330195
80	0.808482430848278
100	0.811420419159417
120	0.817051635280038
140	0.816008170910710
160	0.817228268132662
180	0.815789695575958
200	0.819451049976291
220	0.816497583373784
240	0.818034467429295
260	0.815898622557583
280	0.818441061490577
300	0.819395525144791
320	0.818726054006551
340	0.818895864198142
360	0.817417394703965
380	0.819814437051457
400	0.819355912776832
420	0.819344571188023
440	0.816511293495645
460	0.813954194823023
480	0.817989080938633
500	0.817394753634536
520	0.819945202308963
540	0.819647668976373
560	0.823432139655917
580	0.824110098170816
600	0.826355032999313
620	0.829302692732308
640	0.827052995578511
660	0.824162532937612
680	0.824348598433755
700	0.823417136538987
720	0.819926102624714
740	0.821661012264951
760	0.824149094483702
780	0.822126400535386
800	0.822005270330377
820	0.819922827381037
840	0.816488663118239
860	0.816208091797868
880	0.814208696035949
900	0.812613645209159
920	0.816238839364069
940	0.816584723902721
960	0.815865773966584
980	0.817565253009306
1000	0.815823774535470
};
\node[black, font=\footnotesize] at (axis cs:300,0.78) {Random ($C_{\mathrm{max}} = 2$)};





\addplot[solid,  color=brown, line width=1pt ]
table {%
20	0.507582119322813
40	0.721450114841460
60	0.800368320269583
80	0.844735433482294
100	0.861298157389759
120	0.868731124104960
140	0.875301757141826
160	0.880693691264369
180	0.884840783344241
200	0.890866652971390
220	0.898172838405158
240	0.901330546192316
260	0.905906603663083
280	0.907613342424290
300	0.913753347420763
320	0.914766176602320
340	0.917655185302639
360	0.920833153368549
380	0.923784510886876
400	0.926177311603964
420	0.928450664634506
440	0.928308098771933
460	0.932239034592947
480	0.933354338788478
500	0.935959881370228
520	0.938887673938028
540	0.938405343730622
560	0.939091846630665
580	0.941299808723597
600	0.941895524856536
620	0.946279685928672
640	0.946319328823943
660	0.946427218488481
680	0.949407533962605
700	0.950788684746296
720	0.952425624822936
740	0.954412515968177
760	0.954638700165098
780	0.957379229172454
800	0.957685656584865
820	0.958557150472900
840	0.959004327457638
860	0.961576756487007
880	0.961503581957178
900	0.962323400221385
920	0.959562248151698
940	0.960939594088480
960	0.962185573044475
980	0.964711134764787
1000	0.961570513366070
};
\node[black, font=\footnotesize] at (axis cs:700,0.91) {track-and-stop ($C_{\mathrm{max}} = 2$)};
%\addlegendentry{Random ($C_{\mathrm{max}} = 1$)}

% \addplot[dash dot,  color=orange, line width=1pt ]
% table {%

% };
% \addlegendentry{Random ($C_{\mathrm{max}} = 1$)}




\end{groupplot}







\end{tikzpicture}

==> tikz_Final/Comparison_Anomaly_Detection_Alg.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}


\def\hsep{1.2cm}
\def\vsep{1cm}
\def\vside{4cm}
%\def\hside{0.24\textwidth}
\def\hside{0.4\textwidth}

\begin{groupplot}[
group style={group name=system, group size=3 by 1,  horizontal sep=\hsep, vertical sep=\vsep, xlabels at=edge bottom}, 
title style={at={(0.5,0.85)}},
anchor=south east,
height=\vside,
width=\hside,
scale only axis,
legend style={  
  at={(0, 1.05)}, 
  draw=none,
  fill opacity=0,
  anchor=south,  
  /tikz/every even column/.append style={column sep=0.3cm}
},
legend columns=2,
%xmajorgrids,
xmin=1, xmax=500,
% xtick={100, 1000, 2000, 3000},
% xticklabels={
%   \(\displaystyle {100}\),
%   \(\displaystyle {1000}\),
%   \(\displaystyle {2000}\),
%   \(\displaystyle {3000}\), 
% },
xlabel={$f$},
xtick style={color=black},
scaled x ticks = false,
ymin=0.4, ymax=1,
ytick={0,0.25,0.5,0.75,1,1.5,2.},
%ymajorgrids,
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.25}\),
  \(\displaystyle {0.50}\),
  \(\displaystyle {0.75}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\),
  \(\displaystyle {2.0}\),  
},
ylabel shift=-4pt,
xlabel shift=-3pt,
]

\nextgroupplot[
ylabel={FDR},
ymin=0,
ymax=0.2,%15000,
  ytick={0, 0.1, 0.2},
 yticklabels={
 \(\displaystyle 0\),
  \(\displaystyle 0.1\),
   \(\displaystyle 0.2\),
  },
%scaled y ticks = false,
]


\addplot[dotted,  color=magenta, line width=1pt ]
table {%
1	0.008
2	0.021
3	0.02650502499873744
4	0.03650502499873744
5	0.043012562433398245
6	0.04985121873157094
7	0.05819013330903625
8	0.06601725662048429
9	0.0728387402252037
10	0.07714583348634484
11	0.08382029354014295
12	0.08723460869275523
13	0.0888152114596679
14	0.09465391572046948
15	0.09953353403810561
16	0.1042095012510951
17	0.10601385485791959
18	0.11430447828422279
19	0.11775009139768544
20	0.11938864659553165
21	0.12311209381667235
22	0.12471888522297829
23	0.1233733676337843
24	0.13110284841255515
25	0.13040818446053884
26	0.13167059827791527
27	0.1316506644081089
28	0.13423305924063803
29	0.13473873956477664
30	0.13850927817556902
31	0.1400192881136416
32	0.14032744926140928
33	0.1444098679221578
34	0.1462386360803997
35	0.14522320111174616
36	0.1458009157966417
37	0.1474655224611702
38	0.14722875924176587
39	0.14692965008134612
40	0.14831596755363344
41	0.1476396247250355
42	0.14935596483342664
43	0.15065924256863544
44	0.1509349414023124
45	0.15161892100070187
46	0.15431195933591557
47	0.15604485787425315
48	0.1592241648023329
49	0.16175180937248415
50	0.1633494542028851
51	0.16277873036141471
52	0.1646433097965753
53	0.1675393427871294
54	0.1661088325453684
55	0.1658310760874874
56	0.16710820093293458
57	0.1663753914072698
58	0.165957393847933
59	0.16554880308717276
60	0.16365447416717133
61	0.1636922556262804
62	0.16520498311353596
63	0.1659767503572064
64	0.1672123933182644
65	0.16775638572168255
66	0.16747188911827057
67	0.16953884640996938
68	0.16862116617213554
69	0.16783999425829044
70	0.16720789537248376
71	0.16741960825599475
72	0.16785842912960186
73	0.1700038975402994
74	0.1702857373799643
75	0.16855501278106208
76	0.16621928021581667
77	0.16580763951125213
78	0.16589079630257642
79	0.1662017527177941
80	0.16588621880005697
81	0.16567903608866533
82	0.16572598493909915
83	0.16748828232991425
84	0.16633385073749785
85	0.1648293592536497
86	0.16682625019129504
87	0.16464478063385793
88	0.16396929059830806
89	0.1653135432623927
90	0.16527035315387592
91	0.16474519702839854
92	0.16435667395769854
93	0.1639617457004663
94	0.16409710863321686
95	0.1657223101406716
96	0.16534927050883239
97	0.16475669455452333
98	0.16563861519493475
99	0.16572279022335912
100	0.16518542313419654
101	0.1663065315012338
102	0.1665880344375992
103	0.16762062668551928
104	0.16833605906631482
105	0.16778122478427754
106	0.16922539665512695
107	0.1699504291836311
108	0.1695572194640774
109	0.1689374308464709
110	0.16946897233853506
111	0.16857689077581486
112	0.17023005117024895
113	0.1707400177392855
114	0.1694132432737588
115	0.17008774531265097
116	0.17074706317409954
117	0.17114267908780834
118	0.17104780239814163
119	0.1719673064956681
120	0.17203673765763242
121	0.17093085029485747
122	0.16922957167295385
123	0.16745170599884637
124	0.1667824931859655
125	0.1663895896293574
126	0.16606245441545517
127	0.1655794646905421
128	0.16589756692855548
129	0.16557773066092885
130	0.16539692185237723
131	0.16560544712070693
132	0.16582666811082553
133	0.16593129745703852
134	0.16439535864243776
135	0.16435225542936596
136	0.16312230406760636
137	0.1634672902202012
138	0.1633465198914412
139	0.16367638878919671
140	0.16405949682138551
141	0.16443771408733593
142	0.16661709495889837
143	0.1669144202353776
144	0.16680730473956568
145	0.16613804878604543
146	0.16542540308386613
147	0.16694145171416783
148	0.16817324787853785
149	0.167774248567135
150	0.167295879922818
151	0.1668399516428848
152	0.16799182024633214
153	0.16841509957059086
154	0.16814040283126494
155	0.16885273396841655
156	0.16779016791531273
157	0.16727081772608363
158	0.16700937496085533
159	0.16649109975603435
160	0.1664291182607806
161	0.16643477080618463
162	0.16696868156487135
163	0.16603750563990466
164	0.16718668767759876
165	0.16752181593832718
166	0.16703042942893231
167	0.16631067206213848
168	0.1658205347997256
169	0.16636978309156003
170	0.16786984720013143
171	0.16725915721277482
172	0.16633238998765615
173	0.1666158363815257
174	0.16614406926964254
175	0.16629372269274664
176	0.16677491058856428
177	0.16588887042697412
178	0.16642885768537197
179	0.16698927732242808
180	0.1665389414922591
181	0.16666617483900356
182	0.1662639688450826
183	0.1651388226210677
184	0.1646977045628373
185	0.16510295312451792
186	0.1647995429083078
187	0.16667404433818908
188	0.16601533858363277
189	0.16533331930401307
190	0.16416627581182702
191	0.16402252770549802
192	0.16437192380069593
193	0.1638079367026962
194	0.16350317883734308
195	0.16311243422845986
196	0.16222773303375349
197	0.16245538285540653
198	0.1627068050153941
199	0.16301241497696828
200	0.16244471943315833
201	0.16277607936863847
202	0.16174228507233748
203	0.16177199710892165
204	0.16268777204075455
205	0.1630273132050518
206	0.16324540274075944
207	0.16275160777172223
208	0.16237450503836476
209	0.1623222736716133
210	0.16226248629162984
211	0.16221772538336454
212	0.16247868722285388
213	0.16221762560511352
214	0.16246057766582886
215	0.16285860935477728
216	0.16305795536385667
217	0.16321125759511987
218	0.16287848957604886
219	0.1625317884158509
220	0.16271209006495405
221	0.16170716480488548
222	0.16190255754534938
223	0.16138039379959324
224	0.16202805739290374
225	0.16158958647080057
226	0.16214152469814355
227	0.16192545257456875
228	0.161202960912673
229	0.16039300295727948
230	0.1598388179469666
231	0.1600857771691172
232	0.15958836623523762
233	0.15989862596043777
234	0.16000906602598772
235	0.15911720005651508
236	0.15849900428510125
237	0.15895186587169935
238	0.15833891398006467
239	0.1585412714173405
240	0.1590514015346996
241	0.15960564610614683
242	0.15864517992904392
243	0.15847833608408257
244	0.15831761664022523
245	0.15868130244387402
246	0.1585469130587202
247	0.1583636700656466
248	0.1602189698472945
249	0.15967143619548888
250	0.15904816291244944
251	0.15921925998006886
252	0.1586586719059278
253	0.15965927985077588
254	0.15920359494150255
255	0.15924323931566664
256	0.15956152406937804
257	0.1590939664608417
258	0.15918383084452917
259	0.15879331843903682
260	0.15948768093247623
261	0.15959262955476852
262	0.15956265002720615
263	0.15938539391918125
264	0.1591242893673613
265	0.15894389706858245
266	0.15890853178790432
267	0.1588963610173848
268	0.15959484490799136
269	0.15908501459814897
270	0.1591588388727948
271	0.15890698774468365
272	0.1591406351655498
273	0.15959562625543836
274	0.15914837096962553
275	0.1595217834537223
276	0.15913247071821274
277	0.15904918323461611
278	0.15812019302671493
279	0.15780997244495357
280	0.15802172024852681
281	0.15811682985588027
282	0.15749621217945922
283	0.15797398197537899
284	0.15801473134009
285	0.15770449673670922
286	0.15795182703772243
287	0.1580497012290427
288	0.15754261904441558
289	0.15831944101362272
290	0.15764182347473224
291	0.1581784733674567
292	0.15908840180765862
293	0.16034431312076078
294	0.16003131934929088
295	0.1612745048153727
296	0.16133372834253062
297	0.16244129074632868
298	0.1634501233592553
299	0.16298496009870161
300	0.16368059827127696
301	0.16372205584077498
302	0.1630452114166067
303	0.163500445397534
304	0.1625265871987574
305	0.1625258551505911
306	0.1629059896205176
307	0.1624903669486394
308	0.16178865186381258
309	0.1622638666067818
310	0.1628710283031472
311	0.1616954075003412
312	0.16110736324421954
313	0.16099566497828088
314	0.16221122985461928
315	0.16180410396944098
316	0.16089284144007626
317	0.16076757144217196
318	0.1615117526516122
319	0.16206882813956264
320	0.162925852383635
321	0.16289434098211208
322	0.16315259801271875
323	0.16357658677886733
324	0.16423420706860517
325	0.16372390181813387
326	0.16375482480720963
327	0.16364965209927002
328	0.163157831135978
329	0.16285379807600558
330	0.1632207551036507
331	0.16315393065144845
332	0.1621880075097483
333	0.1626425129383204
334	0.16227768958093014
335	0.16292066957559861
336	0.16299692402673693
337	0.16202553551853877
338	0.16170539357733588
339	0.16192679889165962
340	0.1621887068518072
341	0.1622735915563727
342	0.16210754921564668
343	0.16218998792599296
344	0.1619327249072534
345	0.16227477921705968
346	0.16195988156216995
347	0.16145548209417787
348	0.1614519103323858
349	0.1616156998912786
350	0.16161086985232503
351	0.16130863941496656
352	0.16089791708140982
353	0.1603282725856443
354	0.15998625594726879
355	0.15991865599086996
356	0.1607110694604471
357	0.16022068167858028
358	0.15981340591965285
359	0.15949957686244284
360	0.15996124809381154
361	0.1609615598225701
362	0.1611741471309657
363	0.1608269814728767
364	0.16056129012043663
365	0.16094836386753922
366	0.1605655997461332
367	0.1606400064786377
368	0.16151376903177656
369	0.16183398587802827
370	0.16164420898707618
371	0.1627810149108175
372	0.16174881365316818
373	0.16147556001005828
374	0.16163060601495896
375	0.16091099983193535
376	0.1603978654984592
377	0.16081945612378046
378	0.1622091391885884
379	0.16187572533420116
380	0.16197776839109196
381	0.16271893672662083
382	0.16158049389181314
383	0.16158042497405792
384	0.1610443581810736
385	0.16172451451971206
386	0.16213847771143772
387	0.16134604416962448
388	0.16076234346649346
389	0.16144796761556515
390	0.16154705537090172
391	0.16196028404057447
392	0.16168909703743098
393	0.1618268068412756
394	0.16212194907282115
395	0.16170505377403535
396	0.16175978870452512
397	0.1622101771445986
398	0.16328509715639286
399	0.16351130119305296
400	0.1638228348397148
401	0.16298979801126132
402	0.16317136141188557
403	0.16324637815469473
404	0.16346423592102843
405	0.16350741459645032
406	0.1635154022653916
407	0.1628993220342301
408	0.16281950457307212
409	0.16248137766716084
410	0.16213370379970354
411	0.1623723944828549
412	0.16197175645798015
413	0.16260965143201758
414	0.1645189014564414
415	0.16395621392426768
416	0.16376377743473983
417	0.1633082289360822
418	0.16264332811283594
419	0.1619445044997754
420	0.16108626617626118
421	0.16094526195296885
422	0.16031492774283299
423	0.16001655637536188
424	0.1599386584217087
425	0.15975232614054963
426	0.15957257879252118
427	0.15914139589655318
428	0.15910260492511713
429	0.15884378502933785
430	0.1592051761697755
431	0.15898329805880676
432	0.15834726916217975
433	0.1585274484198078
434	0.15947721865685038
435	0.1591318576628022
436	0.15951445341846887
437	0.15928320521594286
438	0.16027208590777217
439	0.15945987852391746
440	0.1595918752571262
441	0.16055862617570762
442	0.16031939650756094
443	0.16030208168674545
444	0.1608551222988011
445	0.15987941919209125
446	0.15999660007036387
447	0.15909212041150644
448	0.15892786393348543
449	0.1591256294961593
450	0.15920639495984681
451	0.1586226955492115
452	0.15838102376099725
453	0.1581276959593288
454	0.15803160600304333
455	0.15781417295063538
456	0.1571977908083919
457	0.15816853239012266
458	0.15782073694360613
459	0.15778789912817706
460	0.1581203435911803
461	0.15838977741407903
462	0.15843262536347916
463	0.15866356954052074
464	0.15864259121619417
465	0.15838041719527282
466	0.15769026589938254
467	0.15699624453132105
468	0.1569722698798767
469	0.15754455581858495
470	0.15727594840764708
471	0.15711501103505854
472	0.15802271874192075
473	0.15845915729253904
474	0.15872495241079748
475	0.15964035075606647
476	0.15861449618516546
477	0.1588837717936451
478	0.1581991885758211
479	0.15789459957574697
480	0.15855289822560886
481	0.1592470471528969
482	0.15929405362271795
483	0.15924539762477086
484	0.15940431792048226
485	0.1591468120259527
486	0.15843668042116965
487	0.15872941623653078
488	0.15879056469956654
489	0.15872785734060593
490	0.15913848406987874
491	0.1591768858804594
492	0.15877292268882734
493	0.15892971250950355
494	0.15832444403035345
495	0.1584098496440486
496	0.15821037524793216
497	0.15824310980310038
498	0.15837386575060486
499	0.15747874999791717
500	0.1583455139242711

};
\node[black, font=\footnotesize] at (axis cs:300,0.15) {Fixed $\alpha_f = \alpha$};

% };
\addplot[solid,  color=orange, line width=1pt ]
table {%
1	0.002
2	0.002
3	0.002
4	0.002
5	0.002505024998737437
6	0.002505024998737437
7	0.002505024998737437
8	0.002505024998737437
9	0.002505024998737437
10	0.002505024998737437
11	0.002505024998737437
12	0.002327548161637192
13	0.002327548161637192
14	0.002327548161637192
15	0.002327548161637192
16	0.002327548161637192
17	0.002327548161637192
18	0.002327548161637192
19	0.002327548161637192
20	0.002668672763898044
21	0.002936130154556258
22	0.002936130154556258
23	0.002936130154556258
24	0.002936130154556258
25	0.002936130154556258
26	0.002936130154556258
27	0.0023120016605029125
28	0.0023120016605029125
29	0.0023120016605029125
30	0.0023120016605029125
31	0.0023120016605029125
32	0.0022135626327470276
33	0.0022135626327470276
34	0.0022135626327470276
35	0.0022135626327470276
36	0.0022135626327470276
37	0.0021152861702880025
38	0.0019469775387265383
39	0.0019469775387265383
40	0.0019469775387265383
41	0.0021942660211334048
42	0.0021942660211334048
43	0.0030168118200820495
44	0.0030168118200820495
45	0.00301681182008205
46	0.0029068923496443394
47	0.0029068923496443394
48	0.0029068923496443394
49	0.0029068923496443394
50	0.0029068923496443394
51	0.0032063612445801222
52	0.003206361244580122
53	0.0030059224803978906
54	0.00300592248039789
55	0.00300592248039789
56	0.00300592248039789
57	0.003144957435329055
58	0.003144957435329054
59	0.003144957435329054
60	0.003144957435329054
61	0.002498610470451122
62	0.0024008842642779097
63	0.0024008842642779097
64	0.002652123162216132
65	0.002432537267441771
66	0.002432537267441771
67	0.002432537267441771
68	0.0023843007601396554
69	0.0023843007601396554
70	0.0023843007601396554
71	0.0023142426364458415
72	0.0023142426364458415
73	0.0022774544762706283
74	0.0022774544762706283
75	0.002244252472013365
76	0.002244252472013365
77	0.002218868969657178
78	0.002218868969657178
79	0.002170128969346035
80	0.002170128969346035
81	0.002170128969346035
82	0.0021252663299868783
83	0.002125266329986878
84	0.0020825158050107075
85	0.002082515805010708
86	0.002082515805010708
87	0.0023375780590823817
88	0.0023375780590823817
89	0.002560055111874231
90	0.002560055111874231
91	0.002560055111874231
92	0.0025600551118742315
93	0.0029764747333192744
94	0.0029764747333192744
95	0.0029764747333192744
96	0.0029306406973633172
97	0.003357491654102688
98	0.003357491654102688
99	0.003357491654102688
100	0.003357491654102688
101	0.003740754956297573
102	0.003864075117699207
103	0.0038307449950622206
104	0.0038307449950622206
105	0.004348325832109634
106	0.004348325832109634
107	0.004348325832109634
108	0.004348325832109634
109	0.004135581971076547
110	0.004135581971076547
111	0.004135581971076547
112	0.004135581971076547
113	0.004135581971076547
114	0.003867175085330988
115	0.004042370505708539
116	0.0039952218684708935
117	0.0039952218684708935
118	0.0041798144634736
119	0.004124866805439408
120	0.004100417274589407
121	0.004062490223856319
122	0.00406249022385632
123	0.004040311433136129
124	0.0037675987152710018
125	0.0039788942570514385
126	0.0039417295424383145
127	0.0038792341091172943
128	0.0038792341091172943
129	0.0038792341091172943
130	0.0037846251543744644
131	0.003959876538423024
132	0.004171672371627063
133	0.004171672371627063
134	0.0041340369728674175
135	0.0041340369728674175
136	0.0040594406006216254
137	0.004038481789452993
138	0.003995269143502289
139	0.003995269143502289
140	0.003945469118543457
141	0.003945469118543457
142	0.003945469118543457
143	0.003896041884624288
144	0.0038205170274169015
145	0.003793851514692064
146	0.004077924509362884
147	0.004048596230621521
148	0.004221219575662246
149	0.0047620415839266985
150	0.0047620415839266985
151	0.0047620415839266985
152	0.00535880408472237
153	0.00535880408472237
154	0.0058636815687809485
155	0.005847159585999058
156	0.005781640587498343
157	0.005781640587498342
158	0.005781640587498342
159	0.005737002529620587
160	0.005549729049964139
161	0.005513949668170535
162	0.005513949668170535
163	0.005444904175365931
164	0.005409209368797486
165	0.005662358489260373
166	0.005662358489260373
167	0.005612989387253896
168	0.005612989387253896
169	0.005572487342956617
170	0.005770407011192054
171	0.005770407011192053
172	0.005528332922978674
173	0.005963802395578818
174	0.005719886063011653
175	0.00583914831038159
176	0.005754900844734878
177	0.005600194109061223
178	0.005600194109061223
179	0.005504774507857014
180	0.00570402521189677
181	0.005844491725392324
182	0.0058027975154041345
183	0.005751946354936775
184	0.00562566092312006
185	0.005610439824317239
186	0.005496518239160208
187	0.005462600704354152
188	0.005379253935321294
189	0.005379253935321294
190	0.005243170847677813
191	0.005243170847677813
192	0.005121927303882474
193	0.005080794780146478
194	0.00503214403207286
195	0.0049556884749180595
196	0.004851581279913876
197	0.005040300897257469
198	0.005292112766513193
199	0.005232409235578478
200	0.00523240923557848
201	0.005399318575616891
202	0.00539931857561689
203	0.005311540341217435
204	0.005299294375262992
205	0.005443129601390143
206	0.005330431763854106
207	0.005284883425727256
208	0.005258128625549199
209	0.0051752622775439435
210	0.005354740983486714
211	0.0055422027257804535
212	0.0055422027257804535
213	0.005751308632229181
214	0.005747248645254148
215	0.0058761643174213354
216	0.005861679594636855
217	0.005861679594636854
218	0.006439804918468785
219	0.0063548615996157146
220	0.006504746119961443
221	0.00643478909498696
222	0.0069098519390362705
223	0.006821309756339998
224	0.006775791256330317
225	0.006973196834285076
226	0.006973196834285076
227	0.007384898471506347
228	0.0073542143131916675
229	0.007287857811376489
230	0.007206623894843672
231	0.007100817034912131
232	0.007026108052485231
233	0.0073989488497676415
234	0.007346151660313295
235	0.007346151660313295
236	0.007302544998610678
237	0.007551351019600913
238	0.007529972240220216
239	0.0075299722402202155
240	0.007512929632745823
241	0.0074665732974834335
242	0.007434818610886257
243	0.007374368489253072
244	0.007228744456410458
245	0.007199629328852918
246	0.007125008902452087
247	0.00725580589466074
248	0.007229924045940775
249	0.007427556330885431
250	0.007293400596677991
251	0.0072651436174695164
252	0.007152845804985131
253	0.007107759495937077
254	0.0070589121420248455
255	0.007055254401692865
256	0.007055254401692866
257	0.007015524945624754
258	0.007172082892419228
259	0.00704565237689042
260	0.006917586903003947
261	0.006815892889892861
262	0.006815892889892861
263	0.006815892889892861
264	0.006762365781224381
265	0.006727008621473791
266	0.006692306043837158
267	0.0066656962385317625
268	0.006859359044786779
269	0.006808268533191825
270	0.006773461644226798
271	0.0067490668011606315
272	0.006624596493780396
273	0.006533859533648981
274	0.0065338595336489795
275	0.006524742473588931
276	0.006524742473588932
277	0.006463428954514378
278	0.0064006050243725
279	0.0064006050243725
280	0.006371808943507868
281	0.006553594361175725
282	0.006525665131316534
283	0.006421087645078715
284	0.006375497987691833
285	0.0062878840386778835
286	0.0062333718694700755
287	0.0062916484966177
288	0.006272490650021658
289	0.006108260390010709
290	0.006047690679841375
291	0.006028282402511102
292	0.006806902936026714
293	0.006799903984818425
294	0.006799903984818425
295	0.00677486261079639
296	0.006898274946848832
297	0.007098133163585083
298	0.007082714522357235
299	0.007066375908685596
300	0.007244428088211365
301	0.007210758245600334
302	0.007006403478310908
303	0.006980739372448401
304	0.006800722810583708
305	0.006800722810583708
306	0.006721541032771596
307	0.006675965402361353
308	0.006675965402361355
309	0.006602519708335241
310	0.006602519708335241
311	0.006568119559256935
312	0.006529592146358024
313	0.006509777334685666
314	0.0064215966343292175
315	0.006414467399529149
316	0.006350403735765581
317	0.0063098454812461355
318	0.006309845481246135
319	0.006171539655678483
320	0.0063953724902233566
321	0.006396949404402084
322	0.006378080874900823
323	0.006373962502655935
324	0.006310228531774884
325	0.006185597840277929
326	0.006163968218974109
327	0.006344727283488864
328	0.006327963759231453
329	0.006319857393701312
330	0.006319857393701313
331	0.006203039287986456
332	0.00641588863932892
333	0.006355254327098184
334	0.006304204568380291
335	0.006258460315339168
336	0.006238877365873229
337	0.0062321654861607866
338	0.006164955631879959
339	0.00602695525292243
340	0.005954244420408573
341	0.005896601394071261
342	0.005872329761649357
343	0.005776625564870497
344	0.005749815709123131
345	0.005749815709123131
346	0.00553205934911804
347	0.00543063494107647
348	0.00543063494107647
349	0.005476982896205798
350	0.005407584378437874
351	0.005366822453258044
352	0.005366822453258043
353	0.0053570932672570145
354	0.005311521080077617
355	0.005311521080077617
356	0.00526905115570197
357	0.005238026156668938
358	0.005499924371869387
359	0.00573876439686272
360	0.00573876439686272
361	0.005715500565829454
362	0.006049206386593061
363	0.00615853897105355
364	0.006153071896347501
365	0.0061059259523225514
366	0.005994301181901947
367	0.005901325467317647
368	0.005864187587437353
369	0.005840160594869312
370	0.005811371350039639
371	0.005690833932236547
372	0.005632265416214288
373	0.0056059262498600075
374	0.005504981791068815
375	0.005573398166681985
376	0.005360934376260578
377	0.0055052258943290916
378	0.0055052258943290916
379	0.005503245587996581
380	0.005948789209029681
381	0.005832184283149374
382	0.005758646066463986
383	0.005737878918186858
384	0.005691296701764494
385	0.005838852094454873
386	0.005829574769512085
387	0.005790968110524259
388	0.005776381177414579
389	0.005770488377913152
390	0.005733334926184801
391	0.005679989254054469
392	0.005658290141981922
393	0.005854707535947398
394	0.00584441128525075
395	0.005805803368532715
396	0.006009045793805768
397	0.0059915866933334455
398	0.005901367837963037
399	0.005901367837963037
400	0.005704442302548374
401	0.005627231268194856
402	0.005569450252314304
403	0.005742670555570899
404	0.005680466898395187
405	0.005653129237560031
406	0.005649375797004526
407	0.005634712519679214
408	0.005506238028755996
409	0.005473108089677789
410	0.005417722012305452
411	0.005393044845109925
412	0.005364495138667644
413	0.005179049510114601
414	0.005125915033251907
415	0.00546329752051259
416	0.0054338210751939545
417	0.005301324838279055
418	0.005542289364271032
419	0.00546959867112436
420	0.005428827924062884
421	0.005417026162227636
422	0.005398978723937249
423	0.0053811016924718204
424	0.005353914151022975
425	0.005253676470956965
426	0.005240875418707265
427	0.005240875418707265
428	0.005223304055646248
429	0.005185487788625502
430	0.005168354758451976
431	0.005116584586875144
432	0.005061728056697032
433	0.005061728056697031
434	0.004948247798876606
435	0.004939303013613707
436	0.004939303013613707
437	0.004928448732516165
438	0.004842692161703497
439	0.004815031362679303
440	0.004809489568260738
441	0.004722317863582473
442	0.004711341444214335
443	0.004650622903436477
444	0.004619180752438581
445	0.004762612688607095
446	0.004712359324577458
447	0.004682479899044007
448	0.004643174558683811
449	0.004807793575412637
450	0.005021180297048231
451	0.005235717873912515
452	0.005152291546233102
453	0.0050663673785340336
454	0.005222878094272171
455	0.005175310573949011
456	0.0051313960735196226
457	0.005124499684232843
458	0.005071539241087945
459	0.005068271050032538
460	0.00505849114359591
461	0.0050535429850781105
462	0.005339178791947641
463	0.00531292970180307
464	0.005720369012731181
465	0.005682614930872418
466	0.005609456733702421
467	0.005510181657080401
468	0.005405235654631073
469	0.005405235654631073
470	0.005401574981999858
471	0.005537361922697241
472	0.005537361922697241
473	0.005469161609698632
474	0.005455454216385762
475	0.005415904517360261
476	0.005634773653976368
477	0.0055299776640477475
478	0.005450695677935834
479	0.00544743783620428
480	0.005615475458478636
481	0.0055670081208963424
482	0.00552425721328167
483	0.005518577771654778
484	0.00550362119921829
485	0.005485840667049017
486	0.005417516801462258
487	0.0054062588870147045
488	0.005303021133262403
489	0.005252278321148002
490	0.005388029043383071
491	0.005185750859017764
492	0.005129544512340683
493	0.005109709675906973
494	0.005085168857911577
495	0.005080373820775171
496	0.005018739841020416
497	0.004985900409736014
498	0.004981633945465848
499	0.00495070454656415
500	0.005169189153360347


};


% \addlegendentry{\scriptsize$\text{Simulation $L$ = 25}$}
% \addplot[dotted, color=blue, line width=1pt, mark size=1pt]
% table {%
% 1	0.004
% 2	0.01349748743718593
% 3	0.01332578429503374
% 4	0.021012561672105284
% 5	0.023351731171783074
% 6	0.02712682053205488
% 7	0.028951333254963657
% 8	0.03139900194289403
% 9	0.031951617756415536
% 10	0.03217705928272188
% 11	0.030588117201871014
% 12	0.03072931561772958
% 13	0.0284828686607554
% 14	0.029591243490861816
% 15	0.031046615056628018
% 16	0.030897759222321814
% 17	0.030023143303635594
% 18	0.030291738050041084
% 19	0.03039973807410166
% 20	0.030142501908094185
% 21	0.030293341603786023
% 22	0.030273207424376267
% 23	0.030119652917966182
% 24	0.032026499855717296
% 25	0.03150873011206046
% 26	0.03174757322959796
% 27	0.03164393502907733
% 28	0.03145395212442485
% 29	0.03147149084729544
% 30	0.032451389042146575
% 31	0.03211716334337736
% 32	0.0319052498569697
% 33	0.0319699721856065
% 34	0.03157641535118036
% 35	0.031141097590223092
% 36	0.03131468482284481
% 37	0.03127045740311878
% 38	0.03096540662342825
% 39	0.030472469062352937
% 40	0.03095291797832013
% 41	0.030999076940377086
% 42	0.03128886238002981
% 43	0.031053829152874905
% 44	0.030818976582182273
% 45	0.03038510988151851
% 46	0.03087805693025947
% 47	0.031001583125061852
% 48	0.03113091571367493
% 49	0.03110485016596286
% 50	0.030709717077986868
% 51	0.030442480882198007
% 52	0.030541748317254296
% 53	0.030691464405779068
% 54	0.030480209111360033
% 55	0.030128158648236678
% 56	0.03030125721485221
% 57	0.029917893606060175
% 58	0.029866393148643013
% 59	0.03009862787730095
% 60	0.02988917383928144
% 61	0.029728257311461823
% 62	0.029841487418359836
% 63	0.029896407673875344
% 64	0.02966830904521719
% 65	0.029292495181187816
% 66	0.029483683473373053
% 67	0.02992134524414224
% 68	0.030001601280820318
% 69	0.029778590296253005
% 70	0.03024160638823153
% 71	0.03042365164292222
% 72	0.030557252508946954
% 73	0.030646017167323483
% 74	0.03088730999115832
% 75	0.030600323808016913
% 76	0.030371296066824493
% 77	0.030368156831186044
% 78	0.030298636976392686
% 79	0.030110758928682518
% 80	0.03028868634593849
% 81	0.030306585450683807
% 82	0.03013062362503637
% 83	0.03053251148869049
% 84	0.030654079379395006
% 85	0.03022906834822778
% 86	0.030619090545577876
% 87	0.03042579958969679
% 88	0.030054129978337434
% 89	0.030154706269833454
% 90	0.030158517996909287
% 91	0.030069420967179433
% 92	0.029740018629844978
% 93	0.029645570197289542
% 94	0.02977818048318863
% 95	0.02985741978191609
% 96	0.029663372989602216
% 97	0.02949200537378292
% 98	0.029823200091808947
% 99	0.02978605856254628
% 100	0.029760252825608787
% 101	0.029865961127469448
% 102	0.03020194658397524
% 103	0.03021724146961891
% 104	0.030040069049046506
% 105	0.02980417488275447
% 106	0.029932211664174514
% 107	0.030248028704992533
% 108	0.030118156982727008
% 109	0.029942424506183993
% 110	0.030157136598286758
% 111	0.02973586701912207
% 112	0.02999045115838561
% 113	0.029898352064921932
% 114	0.02991670260093988
% 115	0.030132839374775088
% 116	0.030320265885109214
% 117	0.030401785666180067
% 118	0.03054039085881666
% 119	0.03073441127750734
% 120	0.030439916071993655
% 121	0.030380290889892306
% 122	0.030125394004883118
% 123	0.029849768330309168
% 124	0.029615335474122324
% 125	0.029615072497161055
% 126	0.029739581196353008
% 127	0.029492287960786057
% 128	0.029677860579795014
% 129	0.029790285016141328
% 130	0.029860994767371342
% 131	0.029921912208947323
% 132	0.03004260841802777
% 133	0.02989787380403799
% 134	0.029618682080343146
% 135	0.029493753310464468
% 136	0.029270564461328297
% 137	0.029490268309076816
% 138	0.02949761114364144
% 139	0.0294625550975048
% 140	0.029552767443052356
% 141	0.029673940317421734
% 142	0.030002315542365935
% 143	0.030132877391087234
% 144	0.030129339778076802
% 145	0.030117454620437672
% 146	0.030055422870203824
% 147	0.030519666983250263
% 148	0.030568245454918354
% 149	0.030619872840108066
% 150	0.030493148341131707
% 151	0.030320782487896585
% 152	0.030576166970193858
% 153	0.030814615162126004
% 154	0.03071257040397944
% 155	0.030884421843839178
% 156	0.030559826302559785
% 157	0.03057522083003486
% 158	0.03051370459966756
% 159	0.030397963942756148
% 160	0.030262247016805067
% 161	0.030371285041249852
% 162	0.03041301027889158
% 163	0.03025046871804572
% 164	0.03033870540320634
% 165	0.030407315497765333
% 166	0.03042633465906244
% 167	0.030430708566989623
% 168	0.030431139594335365
% 169	0.03044479021398398
% 170	0.03080693820949941
% 171	0.03068003036647953
% 172	0.03055776296967762
% 173	0.030639651853242886
% 174	0.03043853752923694
% 175	0.030511531064742973
% 176	0.030810357477810996
% 177	0.030607031448772797
% 178	0.030656287664021335
% 179	0.03082356228376472
% 180	0.03081800575888474
% 181	0.030781230915396123
% 182	0.030621988471447634
% 183	0.030488712203907066
% 184	0.030360584923835202
% 185	0.030527030968673603
% 186	0.030595323978851084
% 187	0.030965732412770283
% 188	0.030825344947722908
% 189	0.030627477168739578
% 190	0.030421770966176324
% 191	0.030415529911669608
% 192	0.030609531878228055
% 193	0.03048543221316547
% 194	0.03047173388869435
% 195	0.03034998731133943
% 196	0.030333059490111957
% 197	0.03043047531249154
% 198	0.030491242271367
% 199	0.030599859389763385
% 200	0.0304739664728779
% 201	0.030540623518669874
% 202	0.0304373761151203
% 203	0.03049858687720084
% 204	0.030777255469936534
% 205	0.030959542207320837
% 206	0.030990392022474885
% 207	0.030866927898272334
% 208	0.030768465513981214
% 209	0.03071079600609174
% 210	0.03076749629507951
% 211	0.030797420973265703
% 212	0.0308103768390733
% 213	0.03076864216220816
% 214	0.030880140285224504
% 215	0.03099411954995789
% 216	0.031133638311805184
% 217	0.031144256093823996
% 218	0.031109328148683967
% 219	0.031081915760286037
% 220	0.031114281487569367
% 221	0.030903015088450784
% 222	0.031048524495123974
% 223	0.031032143264154127
% 224	0.03108095456486568
% 225	0.031062893138169706
% 226	0.031078226374623937
% 227	0.031048335512269532
% 228	0.030923204165974404
% 229	0.030751840538932127
% 230	0.03065461493998054
% 231	0.03072029291593634
% 232	0.03059253111620287
% 233	0.03056943551593469
% 234	0.030627387111297682
% 235	0.030572990700498043
% 236	0.030395600600939047
% 237	0.03041079616313419
% 238	0.030370788633124243
% 239	0.030382197060671134
% 240	0.03042756602402063
% 241	0.030489593350623134
% 242	0.03044687698839691
% 243	0.03037876861221273
% 244	0.030339200371383764
% 245	0.030301248110712574
% 246	0.030351623099724816
% 247	0.030232023769871514
% 248	0.03068395419451021
% 249	0.030533988283510838
% 250	0.030445927188700837
% 251	0.030568646939325147
% 252	0.03049404372667699
% 253	0.03068581578859716
% 254	0.03056661551813334
% 255	0.030587949541779964
% 256	0.030556370569271102
% 257	0.03047488254123508
% 258	0.030325901454108312
% 259	0.030275260945281227
% 260	0.030466341713904284
% 261	0.030431075642124397
% 262	0.030467108300437716
% 263	0.03043699989990673
% 264	0.030371747107991523
% 265	0.030319144912633173
% 266	0.03035894883552199
% 267	0.03039358535414377
% 268	0.030548060904550204
% 269	0.030319140456401324
% 270	0.030354835464054094
% 271	0.030449046903290686
% 272	0.03046654673892891
% 273	0.03037509313978687
% 274	0.0302759449021742
% 275	0.030372139806713643
% 276	0.030278657218928987
% 277	0.030301809743159516
% 278	0.03023012886013721
% 279	0.030058332857542565
% 280	0.03008664301706784
% 281	0.029998661488413056
% 282	0.029891958986812447
% 283	0.02993052235102495
% 284	0.0300809101695129
% 285	0.029984362670818696
% 286	0.02993746763909707
% 287	0.030008650501490142
% 288	0.029732108575613633
% 289	0.029712099222575894
% 290	0.029566868382284086
% 291	0.029748174680132865
% 292	0.029959851375036407
% 293	0.030260711965962212
% 294	0.03010260984815476
% 295	0.030334368621918472
% 296	0.0303977675267496
% 297	0.030638541548620144
% 298	0.030684051611342654
% 299	0.030706900491230964
% 300	0.03098527117004174
% 301	0.031020583829128798
% 302	0.030964496605432833
% 303	0.030967386332061236
% 304	0.030811885666401525
% 305	0.030704434016413457
% 306	0.030670519770459554
% 307	0.03057614149004247
% 308	0.030450819270253615
% 309	0.03050611251591901
% 310	0.030597965586259743
% 311	0.0305086821783245
% 312	0.03039712046983187
% 313	0.030304452475447715
% 314	0.03057418224324411
% 315	0.03051449021447277
% 316	0.030327314228234696
% 317	0.03022048307587298
% 318	0.030386585630556087
% 319	0.030576296275984523
% 320	0.03073455011340501
% 321	0.030769998881423625
% 322	0.03081116950399872
% 323	0.030838821896170043
% 324	0.030996179596186776
% 325	0.030849945052649375
% 326	0.030804128788086162
% 327	0.030859307126794418
% 328	0.030771651382661934
% 329	0.030656114278909335
% 330	0.030751712588168462
% 331	0.030616326494675977
% 332	0.030558948452332705
% 333	0.030553303891184345
% 334	0.030495909858099128
% 335	0.030663603464751117
% 336	0.030723539488098126
% 337	0.030541174612086462
% 338	0.030433833834975454
% 339	0.030359000059953425
% 340	0.030439749317171715
% 341	0.03037500259028846
% 342	0.03018898691300874
% 343	0.03013990835400136
% 344	0.03003035025803886
% 345	0.03011938352520026
% 346	0.030088675331704267
% 347	0.02997658070252609
% 348	0.029884724736845697
% 349	0.029925766171600154
% 350	0.029891708702646326
% 351	0.029831004891729913
% 352	0.029750536029140524
% 353	0.029674603211894923
% 354	0.029686666106160574
% 355	0.02969912808349196
% 356	0.029896123616890456
% 357	0.029897843394616257
% 358	0.029898176267756038
% 359	0.029852897398983065
% 360	0.029983231252938797
% 361	0.029994211343079353
% 362	0.03003168938050239
% 363	0.02989456519491804
% 364	0.029724991512574878
% 365	0.02994971149980862
% 366	0.029921954404415335
% 367	0.029976143247498234
% 368	0.02996031650396782
% 369	0.029999135230178435
% 370	0.029835562723134545
% 371	0.03016989414985281
% 372	0.030033409913898582
% 373	0.030027018525687406
% 374	0.03006889260542805
% 375	0.02989243878700578
% 376	0.029845240551054194
% 377	0.02983800274406721
% 378	0.030008283051550937
% 379	0.02988496317469042
% 380	0.029951024746382907
% 381	0.030059356348597625
% 382	0.029841026283227084
% 383	0.029697567592572256
% 384	0.029564200695418385
% 385	0.029733438789712966
% 386	0.029821709234957583
% 387	0.029637655025515967
% 388	0.02951744613886513
% 389	0.02954032738119678
% 390	0.02954151652971771
% 391	0.0295312978023483
% 392	0.029426094333859183
% 393	0.02950206156216737
% 394	0.02946029492859814
% 395	0.0293419319882353
% 396	0.029165530649860234
% 397	0.02931641819858088
% 398	0.029541058458427645
% 399	0.029640296567249303
% 400	0.029648122533187406
% 401	0.029515833938997784
% 402	0.029481618650409443
% 403	0.029596460460077596
% 404	0.02964074756491002
% 405	0.029581841269531832
% 406	0.029608080889022885
% 407	0.029412852361534833
% 408	0.02943757089631542
% 409	0.029355237314100818
% 410	0.029293843094774192
% 411	0.02909090932056863
% 412	0.029003988434589425
% 413	0.029144132838188713
% 414	0.029411859169508368
% 415	0.02932911606610362
% 416	0.029226056843384696
% 417	0.029114668976022866
% 418	0.029045349598458656
% 419	0.028921614038496534
% 420	0.028911039910410354
% 421	0.028893044356867455
% 422	0.02884744986226617
% 423	0.028848192921033425
% 424	0.028944599118303722
% 425	0.028810899041365856
% 426	0.028695425842347206
% 427	0.028638273950658315
% 428	0.028589010133612515
% 429	0.028496705324785713
% 430	0.0284852065616255
% 431	0.028347696182044524
% 432	0.02822774816882104
% 433	0.028241894860324548
% 434	0.028427500917188618
% 435	0.028379962739666947
% 436	0.028513030333915463
% 437	0.028576158998092828
% 438	0.02873039535166919
% 439	0.028489232239049353
% 440	0.0284015612698537
% 441	0.028525253940022952
% 442	0.0284942614129154
% 443	0.028463038838319313
% 444	0.0284144043840835
% 445	0.028343527068887025
% 446	0.02831918324367291
% 447	0.028147442435081996
% 448	0.02811211753674433
% 449	0.028127859472593872
% 450	0.0281430180401
% 451	0.028103443188289255
% 452	0.028119748762962814
% 453	0.02802782446095008
% 454	0.027968526185396254
% 455	0.027982756512699707
% 456	0.027995571206321446
% 457	0.02804403580548302
% 458	0.027974658492960967
% 459	0.027972754511385742
% 460	0.028095898472148162
% 461	0.028187737770125603
% 462	0.02826361477111391
% 463	0.028389335235396836
% 464	0.028367970302556146
% 465	0.028297987555322486
% 466	0.028199726408446882
% 467	0.028025603029094952
% 468	0.028054639957227748
% 469	0.02795521082731354
% 470	0.0279418727137118
% 471	0.027880384026966944
% 472	0.028095113651179327
% 473	0.02807233106016979
% 474	0.028131885891945055
% 475	0.028272706345043905
% 476	0.028121212606399517
% 477	0.028175803550998604
% 478	0.028047587253539147
% 479	0.027886826104637552
% 480	0.028010853416280585
% 481	0.0281399934771679
% 482	0.028069062042047392
% 483	0.028151779366655423
% 484	0.028167826011054144
% 485	0.028031584275285105
% 486	0.027911228268466336
% 487	0.02799681786606563
% 488	0.028127436473364617
% 489	0.028120030675487524
% 490	0.028177938747427498
% 491	0.028282499794137925
% 492	0.028182876144699616
% 493	0.028132609303600706
% 494	0.02796832659602113
% 495	0.02793724688837542
% 496	0.027988171340314543
% 497	0.02801251539985784
% 498	0.02806660014612467
% 499	0.027943849797582358
% 500	0.028247872450350046

% };
% \node[black, font=\footnotesize] at (axis cs:300,0.046) {Fixed $\alpha_f = \alpha$, $\pi_1 = 0.25$};


% \addplot[solid,  color=brown, line width=1pt ]
% table {%
% 1	0.001
% 2	0.001
% 3	0.0015050249987374374
% 4	0.0015050249987374376
% 5	0.0018450805490559485
% 6	0.0016724898879949704
% 7	0.0012414966332121233
% 8	0.0011572492842792698
% 9	0.001020172747851423
% 10	0.0010201727478514231
% 11	0.001527709928756453
% 12	0.001564409381201892
% 13	0.0014788399534609452
% 14	0.0014788399534609454
% 15	0.0015951130335306123
% 16	0.0015422668948505643
% 17	0.001507142221453762
% 18	0.001507142221453762
% 19	0.0017352704315512844
% 20	0.0018923623533346743
% 21	0.0018923623533346743
% 22	0.002011671390716194
% 23	0.002011671390716194
% 24	0.002011671390716194
% 25	0.0019826912706174798
% 26	0.001945955845366322
% 27	0.0019459558453663217
% 28	0.0019068801557869195
% 29	0.002056319822059641
% 30	0.002228448606371951
% 31	0.0021995054958212005
% 32	0.0020816290403869392
% 33	0.002059076202409187
% 34	0.002067703998977213
% 35	0.0019670745224269165
% 36	0.0019568407612941033
% 37	0.0018675818589450814
% 38	0.0018101676502362196
% 39	0.0017722813580130128
% 40	0.001957411574453866
% 41	0.0019868679752825962
% 42	0.0019181143566628755
% 43	0.0018290331167726617
% 44	0.0017999887235836689
% 45	0.0017523843124361536
% 46	0.0016975241502656193
% 47	0.0017492339312712517
% 48	0.0017756598306897019
% 49	0.001710183371408543
% 50	0.0016984374350122783
% 51	0.0017550803860604904
% 52	0.0017395317926436416
% 53	0.0016436552768739916
% 54	0.0016243496701292192
% 55	0.0016243496701292192
% 56	0.0017371849318539708
% 57	0.0019342722753833439
% 58	0.0021289309830039883
% 59	0.0021729600157100893
% 60	0.002187210003029379
% 61	0.0021823884261064244
% 62	0.0021476052735397385
% 63	0.002298086773847728
% 64	0.00234940227409168
% 65	0.002299114111114103
% 66	0.002354248538126853
% 67	0.00253543799939898
% 68	0.0024658541984573334
% 69	0.0023994201739219625
% 70	0.0024475989895475963
% 71	0.0024017495889616354
% 72	0.002322557915773553
% 73	0.00236680635975294
% 74	0.0023414012447341057
% 75	0.0022867811988369563
% 76	0.0022357226503649974
% 77	0.002220933662744044
% 78	0.0021755588693861063
% 79	0.00214699736263503
% 80	0.0022067170499354676
% 81	0.0022439612132064456
% 82	0.0021926141139985344
% 83	0.0021891818396055176
% 84	0.002227023970344646
% 85	0.002207252787774186
% 86	0.0023331395058631948
% 87	0.0024579441290708795
% 88	0.0024108272006243604
% 89	0.002612595848972081
% 90	0.0025720394268831763
% 91	0.0025534888234980653
% 92	0.0025383296139210192
% 93	0.002759257644120205
% 94	0.002818532086773514
% 95	0.0028176664739669524
% 96	0.0028370912400529713
% 97	0.0028569379976210066
% 98	0.002906946257680671
% 99	0.002860917023940633
% 100	0.0028098791196905556
% 101	0.0029419994774308143
% 102	0.0031089235395377144
% 103	0.0030465669007731467
% 104	0.0030107416480749847
% 105	0.0029971018970580544
% 106	0.003057874852334513
% 107	0.0031315309620913085
% 108	0.0030694966912146265
% 109	0.003003094703223698
% 110	0.0029722885940203863
% 111	0.0029344114695668594
% 112	0.002894820727526203
% 113	0.0028562512949063977
% 114	0.00277799800675875
% 115	0.0028774068300999375
% 116	0.0030050914535782016
% 117	0.002956801876427014
% 118	0.003052327263318648
% 119	0.0031627849180395876
% 120	0.003112019367693143
% 121	0.0031422872022180293
% 122	0.0031102487525757794
% 123	0.0030660579582379313
% 124	0.0030113183859045312
% 125	0.0030207576912728413
% 126	0.0029837167904423574
% 127	0.0029428403068821204
% 128	0.002960571180108621
% 129	0.0031495698105990446
% 130	0.003093033783099416
% 131	0.0031351770309806528
% 132	0.003142881224633258
% 133	0.0030903338122090403
% 134	0.0030438481666664775
% 135	0.0030016264074373498
% 136	0.0029710466237603318
% 137	0.002976486285049332
% 138	0.0029468097442859396
% 139	0.002962983826451534
% 140	0.003057685046494659
% 141	0.0031228751711901894
% 142	0.003274002753451335
% 143	0.0033355108852481784
% 144	0.0032903810993766477
% 145	0.0033210246747868975
% 146	0.0033551231315668366
% 147	0.0034315553597995744
% 148	0.0034057931413053336
% 149	0.003482922669517468
% 150	0.00344630499174855
% 151	0.0034638791504879004
% 152	0.003742085509743792
% 153	0.0037504608737815273
% 154	0.0037621521277087767
% 155	0.0037455452208879437
% 156	0.003715223479314967
% 157	0.0036694585854965657
% 158	0.00377861344869294
% 159	0.0037234991492758893
% 160	0.003726489399613167
% 161	0.003683682728810037
% 162	0.003700965233061427
% 163	0.003701240909832334
% 164	0.0036709944648406277
% 165	0.0036836031113297776
% 166	0.0036400809732673347
% 167	0.0036970349496155486
% 168	0.0036745802895838025
% 169	0.003694914959803599
% 170	0.0037620555858579757
% 171	0.003731964475812747
% 172	0.0037053466778522756
% 173	0.003863390747829974
% 174	0.003822839060097356
% 175	0.0038341395877064983
% 176	0.003789418221712157
% 177	0.003751291566271977
% 178	0.003761733937254523
% 179	0.0037206755646063167
% 180	0.0037390824145141304
% 181	0.00378645679641872
% 182	0.0037505801700200964
% 183	0.0037091239194090584
% 184	0.003646114176167671
% 185	0.0035937285600158306
% 186	0.003650506275962106
% 187	0.0036216757260184125
% 188	0.003562193750357523
% 189	0.0035354529789529414
% 190	0.003510172852636881
% 191	0.0035488092612338913
% 192	0.003510682502354517
% 193	0.003506463219287052
% 194	0.003485230047091038
% 195	0.003552410086956047
% 196	0.0035122660896278997
% 197	0.0035242197359406013
% 198	0.0034593229677202376
% 199	0.0034256576584268863
% 200	0.0033945028529186448
% 201	0.003594868922511326
% 202	0.003551461824753942
% 203	0.0035755517466483934
% 204	0.003536483065155547
% 205	0.003580688381548768
% 206	0.0035540597022800167
% 207	0.003580221816041234
% 208	0.003636980961008561
% 209	0.0035941190639553
% 210	0.003600900413712097
% 211	0.003615438157571721
% 212	0.003654603472467138
% 213	0.0038030064763935716
% 214	0.003866622906376374
% 215	0.003978623891318756
% 216	0.004059706812125536
% 217	0.004068056653779553
% 218	0.004118625730578782
% 219	0.004063831358761052
% 220	0.004182923487220312
% 221	0.004147974798294438
% 222	0.004277316111363802
% 223	0.004218853471065687
% 224	0.004162809918722385
% 225	0.004160247080653037
% 226	0.004295603033418743
% 227	0.004362756011392366
% 228	0.00431987731225242
% 229	0.004324361932138064
% 230	0.004271748820575892
% 231	0.004232031024102686
% 232	0.0042988218917561095
% 233	0.004386540548324534
% 234	0.004420763251100276
% 235	0.004403601609350969
% 236	0.004351641589183287
% 237	0.004341183670619589
% 238	0.004298244956371523
% 239	0.00440864224961321
% 240	0.004408491088577868
% 241	0.004419539142329186
% 242	0.004439111219076395
% 243	0.0044348669537630555
% 244	0.0043908885558527925
% 245	0.0044437467123476255
% 246	0.00451077555977986
% 247	0.004469604554630002
% 248	0.004488130659955798
% 249	0.00449863692413475
% 250	0.004455520151339588
% 251	0.004475563859981451
% 252	0.004422083071217856
% 253	0.004443924285862139
% 254	0.004389395908270238
% 255	0.00446467106255372
% 256	0.0044147173941451985
% 257	0.004382168359728723
% 258	0.004340863388745549
% 259	0.004291859772522104
% 260	0.004307548178496668
% 261	0.004239584254348929
% 262	0.004252579143668345
% 263	0.004208776254246462
% 264	0.004226591518022959
% 265	0.0041808815184706085
% 266	0.004185270931677251
% 267	0.004192999150767952
% 268	0.004281753662629356
% 269	0.004242820791545471
% 270	0.004232711308473213
% 271	0.004239326336958067
% 272	0.004320814410293419
% 273	0.004321293001684962
% 274	0.004331778360272208
% 275	0.00432160586426004
% 276	0.004340371866105616
% 277	0.0044547943440680264
% 278	0.004400042959049717
% 279	0.004346669322445329
% 280	0.004287994306638267
% 281	0.004242665944858351
% 282	0.004239686898375492
% 283	0.004195179510598846
% 284	0.004214487133434922
% 285	0.004210917451775856
% 286	0.004161878072521433
% 287	0.004170710481213168
% 288	0.004121593708878425
% 289	0.004077558764247233
% 290	0.004030629197785686
% 291	0.0040551284059747
% 292	0.004063516414464194
% 293	0.00405679287924255
% 294	0.0040564063154210584
% 295	0.004146896548588919
% 296	0.004172883997301814
% 297	0.004291963410731245
% 298	0.004318957826113141
% 299	0.004288117362420973
% 300	0.004351617320697071
% 301	0.004363590358495004
% 302	0.0043622961837321015
% 303	0.004326534363574774
% 304	0.004343535592561873
% 305	0.004361479335208459
% 306	0.00436901596394882
% 307	0.004333458082065116
% 308	0.0042866496468641335
% 309	0.004354810471255929
% 310	0.00430617013791187
% 311	0.00430236418486292
% 312	0.004252617672167189
% 313	0.004210062016602998
% 314	0.004300759538662128
% 315	0.004313769823437078
% 316	0.004277734676594717
% 317	0.00423120028994599
% 318	0.004247071336142284
% 319	0.004280916347195173
% 320	0.004285478969930253
% 321	0.004284949482343603
% 322	0.00424070372817417
% 323	0.0042002753806971984
% 324	0.004199228670263283
% 325	0.004163793735094941
% 326	0.004110432764166535
% 327	0.0041138982802664875
% 328	0.004071452938115175
% 329	0.004026334588437334
% 330	0.0041090503492873295
% 331	0.0041057580324506595
% 332	0.004116844558280989
% 333	0.004130651327733872
% 334	0.004186882489947292
% 335	0.004192976995903843
% 336	0.004264103548155714
% 337	0.004284640704785558
% 338	0.004289829482819302
% 339	0.00428881127453165
% 340	0.004257177092391941
% 341	0.0042127359312761565
% 342	0.004228265491567368
% 343	0.004191491879667441
% 344	0.004162973681096266
% 345	0.0042087227977641245
% 346	0.004159309317651854
% 347	0.004099266366580778
% 348	0.004070262793522483
% 349	0.004106854991239308
% 350	0.004070679693944269
% 351	0.004026540298728785
% 352	0.004121541595673794
% 353	0.00412654572351095
% 354	0.00409373005108604
% 355	0.004060569894745593
% 356	0.0041127978501960165
% 357	0.004073663891648429
% 358	0.0041398452363052155
% 359	0.0041397254724592995
% 360	0.004200907077633003
% 361	0.004254026857000724
% 362	0.004308347238496343
% 363	0.00435869456333182
% 364	0.004305339617518645
% 365	0.004314898382929339
% 366	0.00432848901179219
% 367	0.004338634043229967
% 368	0.004292476350499107
% 369	0.004259088402698895
% 370	0.004206940865747972
% 371	0.004204278242057673
% 372	0.004210392214023311
% 373	0.004214240205127494
% 374	0.00423594958836105
% 375	0.004249968868805066
% 376	0.004202263849196352
% 377	0.004165906409907171
% 378	0.004193068761918499
% 379	0.004159572088189609
% 380	0.004206998474509666
% 381	0.004265100620184085
% 382	0.004225656438234205
% 383	0.004183959326761947
% 384	0.004141173638911623
% 385	0.0042169497304061975
% 386	0.0042101311568616875
% 387	0.004177268284632351
% 388	0.0041936730231419495
% 389	0.004266625758760185
% 390	0.004341287947911893
% 391	0.004353004071335231
% 392	0.004310381771652004
% 393	0.0043279137369126915
% 394	0.004328954613502455
% 395	0.004283162969759352
% 396	0.004283741713737602
% 397	0.004237554989927801
% 398	0.004293447455824867
% 399	0.0042576075153451555
% 400	0.004215057159040094
% 401	0.0042268015128568885
% 402	0.004185650872857108
% 403	0.0041333100713513045
% 404	0.004138906136407219
% 405	0.004153294327269394
% 406	0.00416645593576613
% 407	0.004129713036655415
% 408	0.004094012363732052
% 409	0.004102036764055788
% 410	0.004135208744664062
% 411	0.004090217733831832
% 412	0.004043640961723022
% 413	0.00411772702356268
% 414	0.004169026357393249
% 415	0.004173635632605969
% 416	0.004258161947686129
% 417	0.00420140201855858
% 418	0.0042088380542641135
% 419	0.004225533088390021
% 420	0.004182004486844471
% 421	0.004203242205759713
% 422	0.004170204685536811
% 423	0.0041414814962863495
% 424	0.004139203859316407
% 425	0.004150696684430393
% 426	0.004159509469700497
% 427	0.004169007289328826
% 428	0.0041242816664196465
% 429	0.00407231616567334
% 430	0.004029299268606098
% 431	0.004051470364964916
% 432	0.004009049640942968
% 433	0.003979385053486982
% 434	0.0039435078928038965
% 435	0.003911233101000374
% 436	0.00402798341171839
% 437	0.003981156180112664
% 438	0.003942159434623082
% 439	0.0038996439759879653
% 440	0.003926035722550394
% 441	0.003942528253049876
% 442	0.003946451966458935
% 443	0.003946790530206994
% 444	0.003993061312105461
% 445	0.004010589391911779
% 446	0.00397530305235095
% 447	0.003936449732970559
% 448	0.003954972409892158
% 449	0.0040051361628752795
% 450	0.0040784192621208274
% 451	0.004072807185308652
% 452	0.004039250076556727
% 453	0.003999009615066235
% 454	0.00400198160296921
% 455	0.003952985174113342
% 456	0.003920760656643612
% 457	0.003878990359451396
% 458	0.0038411371845509567
% 459	0.0038026794343925213
% 460	0.003769582546976941
% 461	0.0037838413202125783
% 462	0.003928164120793132
% 463	0.003984815940976368
% 464	0.003994676452493013
% 465	0.003971367268972879
% 466	0.003978945579607711
% 467	0.004005792201697784
% 468	0.004011994340160857
% 469	0.003984763055593194
% 470	0.004007137836210192
% 471	0.004016231039083917
% 472	0.004034065148548569
% 473	0.003992032964602469
% 474	0.003992771324161128
% 475	0.004032997156153835
% 476	0.004050954564785653
% 477	0.004005563491448137
% 478	0.003959640075189768
% 479	0.0039651222660709124
% 480	0.003980268711280993
% 481	0.0040390855130919305
% 482	0.004055990133267877
% 483	0.004017214825527738
% 484	0.0039832590028487744
% 485	0.003944229925407897
% 486	0.003912698626808031
% 487	0.003932999619336002
% 488	0.003976167258203458
% 489	0.003923775322565184
% 490	0.003997203587840693
% 491	0.004006093178580826
% 492	0.003962973915790686
% 493	0.003922353314861513
% 494	0.003881461135095739
% 495	0.0039028619806308878
% 496	0.003962938045560715
% 497	0.003960380887966528
% 498	0.003986279082098188
% 499	0.0039486510554495625
% 500	0.004005302882707796


% };
\node[black, font=\footnotesize] at (axis cs:300,0.018) {Dynamic $\alpha_f$};

\addplot[dashed, color=black, line width=1pt, mark size=1pt]
table {%
20 0.1
3000 0.1
};
\node[font=\footnotesize] at (axis cs:400,0.11) {$\mathrm{FDR}$ constraint};

%--------------------------TDR...
\nextgroupplot[
ylabel={TDR},
ymin=0.0,
ymax=1.1,%15000,
 %ytick={0.6, 0.7, 0.8,0.9,1.0},
%  yticklabels={
%  \(\displaystyle 0.6\),
%  \(\displaystyle 0.7\),
% \(\displaystyle 0.8\),
% \(\displaystyle 0.9\),
% \(\displaystyle 1.0\),
%  },
% scaled y ticks = false,
]

\addplot[dotted,  color=magenta, line width=1pt ]
table {%
1	0.043
2	0.08850251256281408
3	0.12917503610947442
4	0.15417503610947447
5	0.1921725236735511
6	0.22068508395034556
7	0.25069262037003454
8	0.281717742445825
9	0.3111825786144354
10	0.3446700183376409
11	0.3693575239486648
12	0.3928801217989403
13	0.42139367323842025
14	0.444368562571575
15	0.4795477873345056
16	0.5037499919540793
17	0.5158002389978716
18	0.5235332123049883
19	0.5378307027779724
20	0.5618758802599807
21	0.5794689898995532
22	0.5905091429031274
23	0.6141528378785632
24	0.6249852274748918
25	0.639317387542815
26	0.6513584860695528
27	0.6660976817985171
28	0.6848902967877437
29	0.70339559175136
30	0.7169838420893455
31	0.7232488496638065
32	0.7360902709416351
33	0.7447614977396922
34	0.7500476904177997
35	0.7613646107136146
36	0.7661539105968753
37	0.7734125252279994
38	0.7818284503711942
39	0.7902760240286212
40	0.7959133588384197
41	0.8039730846376438
42	0.8067863350117888
43	0.8110060537269341
44	0.812459433121816
45	0.8150890330901901
46	0.8199050526441453
47	0.82288402419879
48	0.8260943650761836
49	0.8293564947907176
50	0.8321932626538074
51	0.8382550720513787
52	0.8420866571717026
53	0.842851761938847
54	0.8472828276076003
55	0.8507720698303927
56	0.8553557730893537
57	0.8556928050160083
58	0.8576075570332872
59	0.8627312411581998
60	0.8691592665802876
61	0.87078355832134
62	0.8724941055596265
63	0.8744672355612697
64	0.8748083665318762
65	0.8742782443728255
66	0.8775298683165809
67	0.8769128038599835
68	0.8797401901248584
69	0.8818152079601521
70	0.8873586033661669
71	0.8899121543369731
72	0.8903866217602219
73	0.8895877725822162
74	0.8913213450609405
75	0.8933066229525152
76	0.8964425228261299
77	0.8973216479318767
78	0.8972811626549606
79	0.896182190484986
80	0.8977779384190134
81	0.8979970287889789
82	0.8979216968479647
83	0.8974123888682342
84	0.8980642592664627
85	0.8977673429740107
86	0.8970349529707382
87	0.8991525760576523
88	0.8977109518926547
89	0.8975203022374496
90	0.8995301253521671
91	0.9006764263294688
92	0.9007262643198658
93	0.9008634390303677
94	0.9036185585804741
95	0.9029479962517611
96	0.9029672311135252
97	0.9034686550847375
98	0.9038685734137827
99	0.9046932650842627
100	0.9063890864395634
101	0.9073765177005509
102	0.9085885701521522
103	0.9080342406879943
104	0.9079099305990715
105	0.908383220645215
106	0.9075892725159875
107	0.9088753576135749
108	0.9095413884364602
109	0.9083813513667881
110	0.9092565727853499
111	0.9088011186919567
112	0.9084883970764014
113	0.9097567317041007
114	0.9112933871905251
115	0.9120994400161432
116	0.9120535326666922
117	0.9126420967070086
118	0.9124251822539543
119	0.912595699376625
120	0.9127766378746457
121	0.9131431748329937
122	0.9146834008449493
123	0.9158665884354124
124	0.9158700226957028
125	0.9152341291761465
126	0.9156189091242279
127	0.9161642597637984
128	0.9168874417790508
129	0.9171703482430165
130	0.9174140997349365
131	0.9175970799963009
132	0.9173070086940387
133	0.9179547261095895
134	0.9174509498983325
135	0.9178525708329279
136	0.9179836946469144
137	0.9180735450547876
138	0.9182050374487118
139	0.9179236124096253
140	0.9181086904992433
141	0.9177086857670407
142	0.9184519150614034
143	0.9177232369746988
144	0.9166040757898579
145	0.9170172046801633
146	0.916791489374514
147	0.9170872328643113
148	0.9159861624232001
149	0.9163294963353592
150	0.9170187590600168
151	0.9168579644181047
152	0.9157773808411539
153	0.9151337776055655
154	0.9148196378099717
155	0.9150045532615568
156	0.914166383075046
157	0.9143424325214089
158	0.9150429581338306
159	0.9156763108917916
160	0.9162846848603434
161	0.915783034178139
162	0.9150327627260032
163	0.9149823991912232
164	0.9151812347656937
165	0.9158774492006719
166	0.9152620961777099
167	0.9157752039427216
168	0.9170237623668107
169	0.916879520789221
170	0.9171129957071671
171	0.9178679323664214
172	0.9181230770031632
173	0.9187056311838157
174	0.9178325639487382
175	0.9172473078119363
176	0.9164247178730799
177	0.9165253673349169
178	0.9168468816208982
179	0.9169306823314555
180	0.9166545671300143
181	0.9169876876041914
182	0.9166596443042977
183	0.916774098101953
184	0.9169044084006978
185	0.9164757666310488
186	0.9156550719943821
187	0.9149731092780689
188	0.9157250749982767
189	0.9161372247519038
190	0.9155675340948051
191	0.915962619793308
192	0.9158229492423532
193	0.9161739258970871
194	0.915288059635728
195	0.9150563990567174
196	0.9153973909816957
197	0.9164362407655804
198	0.9167850684597113
199	0.9164628374923879
200	0.9165862649605913
201	0.9164992680188431
202	0.917079180164819
203	0.9166298921595892
204	0.9166133529293096
205	0.9165170517324668
206	0.9170451166361699
207	0.9167108032092482
208	0.9170303777263761
209	0.9175308977891953
210	0.9178775448827531
211	0.9172281974171774
212	0.9169764362160465
213	0.916849656278007
214	0.9173573945105403
215	0.9181781338911494
216	0.9183341801223086
217	0.9190902751045903
218	0.9191180500737158
219	0.9198130955850801
220	0.9203247397207786
221	0.9206015843142605
222	0.9207010536231393
223	0.9213325406213433
224	0.9222600538020039
225	0.9208593650956562
226	0.9210153251145212
227	0.9203587229492044
228	0.9198133744902227
229	0.9201993470342574
230	0.9206214930682257
231	0.9210464319202731
232	0.9212283084256062
233	0.9213903435182428
234	0.9215246463629533
235	0.922246325877795
236	0.9221277101424468
237	0.9222504516938569
238	0.9224331546242135
239	0.9223330167397767
240	0.9218281046356398
241	0.9218519785495897
242	0.9221084969189248
243	0.9217159210332714
244	0.9211745073193455
245	0.9214370469057965
246	0.9213121920048064
247	0.9215828221483192
248	0.9216471207876691
249	0.9211820504491944
250	0.9215506927676226
251	0.9209655937614659
252	0.9208230780169225
253	0.9190900447009429
254	0.919216851388827
255	0.9191084423992281
256	0.9191941498202028
257	0.9193778098770327
258	0.9192233227137309
259	0.9192587782813753
260	0.9194446962503215
261	0.9198529445121452
262	0.9200802311588656
263	0.9201739779010507
264	0.9204467656751704
265	0.9208830254057746
266	0.9209986509952933
267	0.9213732673085876
268	0.9218213689158992
269	0.9221113344318224
270	0.9221634134086973
271	0.9224254283602369
272	0.9228007952850137
273	0.9228040146193572
274	0.9227076406916865
275	0.9226601326292854
276	0.9230614134604835
277	0.9231023883461442
278	0.9233517395126238
279	0.9231317094007693
280	0.9234742319377124
281	0.9238878605413918
282	0.9237506604129794
283	0.924355001052929
284	0.9240558013959591
285	0.924330750817991
286	0.9242581942822534
287	0.9241026345550578
288	0.924317971162692
289	0.9247408817417435
290	0.9249177501985033
291	0.9247943648436355
292	0.9247468502529145
293	0.9243040712821173
294	0.9249226813417972
295	0.9254719452819489
296	0.9250920320232385
297	0.9253018821060993
298	0.9250361628626241
299	0.9252453149378378
300	0.9254157256813315
301	0.9252714269915331
302	0.9256581170182262
303	0.9257789140195267
304	0.9249846343783359
305	0.9250180932545253
306	0.9248453637376369
307	0.9246626467983682
308	0.9249590719470153
309	0.9248640995029962
310	0.9247188781672384
311	0.924913600656637
312	0.9255623272409961
313	0.9253984280416351
314	0.924955393974171
315	0.9249040476667258
316	0.9255348172632613
317	0.92587272621665
318	0.9256974728664369
319	0.925794051561066
320	0.9260268668289835
321	0.9261760492240259
322	0.9262162720795433
323	0.9262330318396728
324	0.9264605138921789
325	0.9267046701500895
326	0.9272783568523896
327	0.9273428477573926
328	0.9276235936963048
329	0.9275025771656753
330	0.9278218781697234
331	0.9280539319381232
332	0.9276299221196568
333	0.9276670236879101
334	0.927368127739988
335	0.9268166569178473
336	0.9270872698628152
337	0.9275835045118694
338	0.9276198877948828
339	0.9278376842466806
340	0.9271923367611671
341	0.9272256794652243
342	0.9264217192785292
343	0.9268198800577304
344	0.9259347101866199
345	0.9256071198599937
346	0.9257797698628388
347	0.9265775857342569
348	0.9263416447095492
349	0.9264404412255282
350	0.9265176393136273
351	0.9267766936985288
352	0.9265989430247655
353	0.9272967262923733
354	0.9267348739610557
355	0.9263465597008548
356	0.9258936897325004
357	0.9263188335019289
358	0.9260523436346838
359	0.9260351939098863
360	0.9259208465695243
361	0.925441122618903
362	0.9252916894418014
363	0.9259801214001724
364	0.9263060624422867
365	0.9267494102092748
366	0.9270219029323162
367	0.9274055383285329
368	0.92710074168935
369	0.9262259111995017
370	0.9255682269734313
371	0.9258441870313645
372	0.9250729580595514
373	0.9254458373996554
374	0.9252117305974634
375	0.9252270779963995
376	0.925691404576153
377	0.9259233917493304
378	0.9260224005161956
379	0.9255268107017494
380	0.9252689064273528
381	0.9256289798301836
382	0.9258422514974012
383	0.9257517014522197
384	0.9253398907776931
385	0.925525520862836
386	0.925638659323786
387	0.925103818510414
388	0.9252425138263064
389	0.9250566750233341
390	0.9249216993410424
391	0.9248140830079282
392	0.9246818671315299
393	0.9252999370863411
394	0.9251691807499512
395	0.9249300962441496
396	0.9245912338687436
397	0.9245814412424328
398	0.9251430348554139
399	0.9257856862313
400	0.9262042009464703
401	0.9264116414811938
402	0.9267953278848929
403	0.9271336391083668
404	0.9266416408047758
405	0.926644673050654
406	0.9269683525372829
407	0.9267417694270657
408	0.9268988189308215
409	0.9266263296407649
410	0.9263631421210561
411	0.9263049474504821
412	0.9268459836589503
413	0.9264888153006158
414	0.926355358830718
415	0.9268487742028025
416	0.9265468244978521
417	0.9267976847663686
418	0.926969451558673
419	0.9268354882666997
420	0.926692223560516
421	0.9263636059788405
422	0.9263129825516889
423	0.9254133847726529
424	0.9256155084073369
425	0.9257474505585906
426	0.9260077981792986
427	0.9259394962358093
428	0.9262946088416895
429	0.9263422327076052
430	0.9264775856920191
431	0.9260239708089422
432	0.9262936715787551
433	0.9262188547548208
434	0.9259648650952512
435	0.9252242540180267
436	0.9251642410647334
437	0.9249874337588913
438	0.924765596627129
439	0.9245613087467496
440	0.9247594027490921
441	0.9249356850563173
442	0.924762080603988
443	0.9238571299758486
444	0.9239709479039508
445	0.9241287725765248
446	0.9241744884069074
447	0.9242263261076293
448	0.9238327649173929
449	0.9237286042771571
450	0.9234327180276396
451	0.923702773503708
452	0.9235449239402814
453	0.9234835994161731
454	0.9233601161200817
455	0.9233659015279638
456	0.9241955753683433
457	0.9238818769525953
458	0.9245491986452932
459	0.9237417811558049
460	0.9233936813451158
461	0.923460043710145
462	0.9236438703781822
463	0.9242543188371068
464	0.9249017141188107
465	0.9248138690822297
466	0.9245305621202518
467	0.9244895920085038
468	0.9245851323436162
469	0.9243519673591652
470	0.9242479964846768
471	0.9245891692369206
472	0.9243183450901252
473	0.9236650116506756
474	0.9235039945657171
475	0.9236996941374196
476	0.9230958312067143
477	0.9234795180197898
478	0.9239939260732751
479	0.923693470865066
480	0.9234555260503527
481	0.9240398020132452
482	0.9239690773932913
483	0.9241315369396577
484	0.9246581968251207
485	0.9238370307842533
486	0.9238972332498726
487	0.9240855191219398
488	0.924398872193959
489	0.9242863885828719
490	0.9247224505555562
491	0.9248970847647225
492	0.924468203162934
493	0.924022534658244
494	0.9240965688274951
495	0.9243322307890715
496	0.9240556138651318
497	0.9239826963167654
498	0.9236318983394615
499	0.923388113896495
500	0.9234779479831621

};
\node[black, font=\footnotesize] at (axis cs:300,0.85) {Fixed $\alpha_f = \alpha$};




\addplot[solid,  color=orange, line width=1pt ]
table {%
1	0.041
2	0.07250251256281408
3	0.10516749854792293
4	0.12166498598510886
5	0.14513986302136536
6	0.1646323258404603
7	0.18883254885709252
8	0.2093626968194965
9	0.2251098511815591
10	0.24642178486154453
11	0.2589968449598933
12	0.2750555963166847
13	0.294963515523264
14	0.3085620780952453
15	0.32589714722376795
16	0.3418069341614286
17	0.3474884179812861
18	0.35518514423960035
19	0.3626586086497759
20	0.3739321286629591
21	0.3853939989524268
22	0.3861322874289628
23	0.40116877015753966
24	0.40920190383457605
25	0.4170507213934341
26	0.42504727022935335
27	0.43422105572376174
28	0.4447320836737065
29	0.4529013135564942
30	0.46152506564549123
31	0.46469403332419357
32	0.471158682266503
33	0.4747087763599023
34	0.477651298475914
35	0.48557880080112664
36	0.48728943518915974
37	0.4872498016669941
38	0.49376184076199453
39	0.4998194432489085
40	0.506983357593229
41	0.5147701242867576
42	0.5176173996545151
43	0.5234291804187755
44	0.5212046114069967
45	0.5219245157010787
46	0.5271522756285866
47	0.5289582639205151
48	0.5295849194581286
49	0.532677688076636
50	0.5346376439274435
51	0.5390560054837479
52	0.5441695274729103
53	0.5446433283458639
54	0.5474700259134884
55	0.5496195453633588
56	0.55427542501884
57	0.5529037351894495
58	0.5546283674896766
59	0.5622815028996955
60	0.566216973369185
61	0.5686482472592802
62	0.5715728068545648
63	0.5731782446739843
64	0.5743695393929211
65	0.574662098674802
66	0.5784893295696264
67	0.5774590937000856
68	0.5831799525626383
69	0.5854062501412313
70	0.5912646133592933
71	0.5919217618253305
72	0.5909447893865175
73	0.5915179809567982
74	0.5920287629681437
75	0.5925883207991018
76	0.5938710818025424
77	0.5961798867677903
78	0.599908513188659
79	0.5967199753709801
80	0.5958012654583245
81	0.5946194569690418
82	0.5963214246862137
83	0.5939360710290263
84	0.5936181467801729
85	0.5927950389528448
86	0.5908902428941685
87	0.592913723609723
88	0.5922284295248212
89	0.5934604940607957
90	0.5948142417140558
91	0.5951814244761443
92	0.594651882929454
93	0.5947057171274397
94	0.596769826561957
95	0.5971270499823826
96	0.5976833252398451
97	0.5984090473421438
98	0.598077297893201
99	0.5988217807070458
100	0.600458443483133
101	0.5987181865258521
102	0.5980185120901943
103	0.598163779432188
104	0.5964213090230355
105	0.5976306723066683
106	0.5982931736410542
107	0.5978768993468395
108	0.597717314362878
109	0.5974503885644997
110	0.598792258489452
111	0.5985163115933289
112	0.5980411418765202
113	0.5991038785002089
114	0.5987402137305319
115	0.5998036822392869
116	0.5995226116380465
117	0.5998870660117062
118	0.6003657183268482
119	0.599589605706659
120	0.6008566831874015
121	0.6000682753887291
122	0.600138524796596
123	0.6013167295465452
124	0.6011018117911334
125	0.5998868653258785
126	0.6010492709862717
127	0.6006614746770534
128	0.603373888669488
129	0.6022975994565892
130	0.6018927105412123
131	0.6043208782062973
132	0.6036277887137955
133	0.6043274829696206
134	0.6053911785020799
135	0.6058664229426406
136	0.6046259543099497
137	0.6044772407759652
138	0.603043104422827
139	0.6017719416552768
140	0.6030974745408956
141	0.60307551433709
142	0.6024422891186126
143	0.6027388560634641
144	0.6031861946300642
145	0.6032063711734591
146	0.6032025611433122
147	0.603836795463655
148	0.6025115623458801
149	0.6064398643887439
150	0.6048628158137019
151	0.6052628492448797
152	0.6047743650376647
153	0.6054390834842701
154	0.6048131890143007
155	0.6053730677617382
156	0.605756669040555
157	0.6058623314590958
158	0.6065172990769829
159	0.6072629112431533
160	0.6085219524815539
161	0.6079003402123467
162	0.6067400326988889
163	0.6068342779666731
164	0.6061512528984937
165	0.6059103815154426
166	0.6056718611166674
167	0.6055682532296414
168	0.6065660744262164
169	0.6074778079671048
170	0.6083418013836985
171	0.6086348345032323
172	0.6078326123308168
173	0.6085069973133689
174	0.6080924577243185
175	0.6087438059236641
176	0.6079698122767948
177	0.6082427201745924
178	0.6091726412766201
179	0.6108212892088943
180	0.611378700705673
181	0.6123753822376194
182	0.6125473694723035
183	0.6123460468039655
184	0.6126672123843145
185	0.61240851194547
186	0.6111853845411177
187	0.6111459623598905
188	0.6112607670878968
189	0.6118407523639177
190	0.6119805444351323
191	0.6129936886339504
192	0.6129774631553349
193	0.6141112674602278
194	0.6131401474601001
195	0.6126132438393355
196	0.6123062881079441
197	0.6132718378252769
198	0.6133802268979124
199	0.6153310252778722
200	0.6153675554100687
201	0.6164349600831877
202	0.6174652527510088
203	0.6167769895434908
204	0.6170595151716488
205	0.617448875873074
206	0.6190826261752338
207	0.6183969662366402
208	0.6187221657778829
209	0.6207245804394946
210	0.6212762117582711
211	0.6205990180634156
212	0.6204724423181565
213	0.6196794865264021
214	0.6199656105873612
215	0.6195532906400494
216	0.6197155460556928
217	0.6204768386162176
218	0.6201604086924681
219	0.6215473134132946
220	0.621277165104854
221	0.6218154540857868
222	0.6235946538521103
223	0.6230661816784308
224	0.6245033312910716
225	0.6234584264029577
226	0.6231064764562623
227	0.6220597615312135
228	0.6224038526696908
229	0.6240828750718606
230	0.6239075085642919
231	0.6237176129862854
232	0.6235010008658105
233	0.6245586037430123
234	0.6245822334191619
235	0.6245644750396024
236	0.6236656877727286
237	0.6229799433838237
238	0.6239172761189
239	0.6221681228876471
240	0.6214070610532523
241	0.6217312327920725
242	0.6210043503323281
243	0.6206069519788593
244	0.619793469466653
245	0.620174840759119
246	0.620844006749037
247	0.6207487447238612
248	0.6220537009340594
249	0.6206633044725782
250	0.6224137961577526
251	0.622066102103896
252	0.6232035142567611
253	0.622882065107227
254	0.6230747893287514
255	0.6242648225361481
256	0.6240842197327386
257	0.624298103067693
258	0.6237793650389077
259	0.6234684362078016
260	0.623208084043992
261	0.6226101041991243
262	0.6223981550685519
263	0.6231426489502768
264	0.624711982077085
265	0.6234110066995359
266	0.6227880161512988
267	0.6234704875948376
268	0.6243683633620736
269	0.6250681614625427
270	0.6253417708278286
271	0.6259142920823841
272	0.6266524074752045
273	0.627037404238129
274	0.6266363665163792
275	0.6258861678811729
276	0.6247004621711373
277	0.6247060452064459
278	0.6253976959065872
279	0.6249451418369919
280	0.6241567434482097
281	0.624899732932244
282	0.6250917884843944
283	0.6257522482584789
284	0.6263309125740883
285	0.6276332343983426
286	0.627086220051716
287	0.6265633378703148
288	0.6254648650543625
289	0.6259384630341377
290	0.6252012584129821
291	0.6251583290845775
292	0.624814059560204
293	0.6240086485040778
294	0.6241941204245838
295	0.6256300684050798
296	0.6244983608860042
297	0.6241804843133393
298	0.624630659756595
299	0.6239612220403934
300	0.6244108877972148
301	0.6246421806711047
302	0.6245667923062065
303	0.6248710045847395
304	0.6241952465789736
305	0.6243951673690378
306	0.6241088403584146
307	0.6229421660764578
308	0.6220837244528985
309	0.6213437202017196
310	0.6216111914974126
311	0.6216972300971847
312	0.6220699419232346
313	0.6221529218169908
314	0.621968998750453
315	0.6220408512794277
316	0.6216309154564393
317	0.621874501082187
318	0.6216314082175964
319	0.6222380711911263
320	0.6227977940936351
321	0.6220764251904278
322	0.622248624735981
323	0.621346719448514
324	0.6232909890083793
325	0.6231683023187371
326	0.6248794893130057
327	0.6250293248568023
328	0.6254766345686168
329	0.6243733709473767
330	0.6232905661934345
331	0.6237630973666037
332	0.6234233624697735
333	0.6238005913884418
334	0.6234873268867136
335	0.622869533805336
336	0.6217164152153972
337	0.6221386772775589
338	0.6221387505642101
339	0.623452943135974
340	0.623460097822764
341	0.623831102148075
342	0.6242735083586095
343	0.6254903721635163
344	0.6262259469542167
345	0.625954934671388
346	0.6267853614692795
347	0.6271193597827616
348	0.628404873795564
349	0.6279151975682912
350	0.6278220906110531
351	0.6287000309809976
352	0.6281894426267257
353	0.6294583991723114
354	0.628170654004315
355	0.6268677221533783
356	0.6268711268746128
357	0.6269695965596731
358	0.6279981030590752
359	0.6281898292442835
360	0.6281850445627762
361	0.6283101832478722
362	0.6279816240724894
363	0.6279694982315072
364	0.6270148289286538
365	0.6267743290768447
366	0.6274082174747457
367	0.62747061279183
368	0.6278719858166641
369	0.6275379486984448
370	0.6262317780120489
371	0.6265462172788996
372	0.6277382952278361
373	0.6285376084917371
374	0.6281841569778768
375	0.6283105333683231
376	0.6299814418607459
377	0.6296905552145204
378	0.6289969426596103
379	0.6283955069524257
380	0.628916793439451
381	0.6291041607970539
382	0.6286879581301498
383	0.6291521649834553
384	0.628432412535099
385	0.6279859757985469
386	0.6287678605411646
387	0.6294862711263391
388	0.6300993715831226
389	0.6303196043620064
390	0.6298879323519222
391	0.628265047352024
392	0.6280545696128322
393	0.6292803652663824
394	0.629111420838144
395	0.6287173397484109
396	0.6286667947274293
397	0.6284760674043419
398	0.6289787126214603
399	0.6288829860041854
400	0.6302867529354715
401	0.6310377378791467
402	0.6316512278694439
403	0.6305339671007817
404	0.63082296723953
405	0.6311642530100541
406	0.6315903181999224
407	0.630084459200137
408	0.630908851158578
409	0.6297036487383291
410	0.6297080796638224
411	0.6298550051431672
412	0.6302396271197819
413	0.6302739008297632
414	0.6301099852410068
415	0.6303511801437014
416	0.6295560250876427
417	0.6299180243139497
418	0.6302494733333025
419	0.6291734692284227
420	0.6292924583667021
421	0.627292774666583
422	0.6268635044458538
423	0.6265031056180911
424	0.6256141988975821
425	0.6265325947100276
426	0.6266355074881819
427	0.627823233484065
428	0.6272944923230348
429	0.627289838455602
430	0.6264467901774322
431	0.6263959066691844
432	0.6269091708439638
433	0.626141640144189
434	0.6262801654186679
435	0.6262971235312381
436	0.6249414759127316
437	0.6245584546573073
438	0.6251170919941456
439	0.6261437452967973
440	0.625829623846383
441	0.6265220952827005
442	0.626373815883551
443	0.6256638545256706
444	0.6253406547619661
445	0.6255220650643386
446	0.6265477075077998
447	0.6270169499711291
448	0.6278142005057595
449	0.6276981986663814
450	0.6277528636860451
451	0.6290971610837887
452	0.6294819431691997
453	0.629691762528197
454	0.6299942640655508
455	0.6304285283869758
456	0.6304921991598462
457	0.6296562736354908
458	0.631028592916768
459	0.6295371156896354
460	0.6292713608508393
461	0.6293479340584205
462	0.6300026167903259
463	0.6297717700341321
464	0.6307149861309076
465	0.6303080134988199
466	0.6297470861788216
467	0.6294711336037602
468	0.6298204634404867
469	0.6294444406154427
470	0.628919225838688
471	0.6290720175728289
472	0.6287917932977434
473	0.6288498169304478
474	0.6285255800885542
475	0.6291480365371694
476	0.628721236552349
477	0.6292669907850651
478	0.6300558787027191
479	0.6309616980584478
480	0.6304406918862256
481	0.631279701598924
482	0.6318534508788298
483	0.6320199435479449
484	0.6311380213170946
485	0.6297910864003262
486	0.6281791185870487
487	0.6291370544353682
488	0.6308682451611558
489	0.6316639499542368
490	0.6314023937999306
491	0.6320923053413977
492	0.6319586351749008
493	0.6324187679912231
494	0.6321070136933462
495	0.6324546156802486
496	0.6317868176694852
497	0.6325292350447302
498	0.6310777517094952
499	0.6299229171576102
500	0.6295454215552407

};
\node[black, font=\footnotesize] at (axis cs:250,0.56) {Dynamic $\alpha_f$};
%\addlegendentry{Track-and-Stop (Estimated mean, $C_{\mathrm{max}} = 1$)}

% \addplot[dotted, color=cyan, line width=1pt, mark size=1pt]
% table {%
% 1	0.227
% 2	0.397502512562814
% 3	0.5465108706557646
% 4	0.633106595451205
% 5	0.7045179396424273
% 6	0.7513873737600254
% 7	0.7916023669853631
% 8	0.8229462993902303
% 9	0.8343651019567617
% 10	0.8551708573350836
% 11	0.8752646153411012
% 12	0.8848785319643282
% 13	0.8945833554480047
% 14	0.8992637294321375
% 15	0.9023566203034602
% 16	0.9077158463614385
% 17	0.9095472236313185
% 18	0.9078904268978832
% 19	0.9108799147570922
% 20	0.9143302625057842
% 21	0.9137690879563914
% 22	0.9178926846470183
% 23	0.9180782497732713
% 24	0.9188259481967024
% 25	0.9171245940115439
% 26	0.9174562683222386
% 27	0.917057735036302
% 28	0.9173527288879453
% 29	0.9180648956394876
% 30	0.9175432464171281
% 31	0.9175750823086123
% 32	0.9183142297490067
% 33	0.9197235284624635
% 34	0.9193967378353778
% 35	0.9192753658521626
% 36	0.9181892519527911
% 37	0.9181777913741032
% 38	0.9184984169478775
% 39	0.9178472902077343
% 40	0.9182865623624424
% 41	0.9187947735530415
% 42	0.9176426463459203
% 43	0.9172702182567379
% 44	0.9171510047256134
% 45	0.9175939846099709
% 46	0.917874884097769
% 47	0.9177917775571885
% 48	0.9184819752612818
% 49	0.9192139137457421
% 50	0.9188533445309158
% 51	0.9186683888316649
% 52	0.918534868068577
% 53	0.9182152101409276
% 54	0.9177853171615344
% 55	0.9184656045396778
% 56	0.9193061909247667
% 57	0.9194738402075712
% 58	0.9194553440888112
% 59	0.9194317806022233
% 60	0.9189206719707224
% 61	0.9185919426971166
% 62	0.9182622806147508
% 63	0.9184625312131164
% 64	0.918299817540218
% 65	0.9185072050784145
% 66	0.9192123284330542
% 67	0.9191882678888864
% 68	0.9190910210364802
% 69	0.9195627597505872
% 70	0.9191352677407519
% 71	0.9188593155376209
% 72	0.9190277184122583
% 73	0.9192615047074814
% 74	0.9194100085614677
% 75	0.9189551294248516
% 76	0.9189023941160381
% 77	0.918761180873816
% 78	0.9189881777891377
% 79	0.9188865754067354
% 80	0.9186449107620283
% 81	0.9184230982975681
% 82	0.9183943526211147
% 83	0.918028302951855
% 84	0.9177804623384913
% 85	0.9178853595642982
% 86	0.9178552467718115
% 87	0.9185775205732959
% 88	0.9181833086620098
% 89	0.9179804013229798
% 90	0.9184356646074006
% 91	0.9187150534727251
% 92	0.9183799422612062
% 93	0.9186227415005481
% 94	0.919121825877981
% 95	0.919659705609382
% 96	0.9197387961845579
% 97	0.919732349621965
% 98	0.9193646722821278
% 99	0.919694327584263
% 100	0.9198738683311775
% 101	0.9201525617721051
% 102	0.9197987433931949
% 103	0.920051499510545
% 104	0.9199800203514809
% 105	0.9200780782027494
% 106	0.9201166256629763
% 107	0.920150583839704
% 108	0.9205972664587745
% 109	0.9201433726513712
% 110	0.9203598453344224
% 111	0.9204296253774619
% 112	0.9204021878307965
% 113	0.9207993241947217
% 114	0.9207817782618354
% 115	0.9208891712801365
% 116	0.9207761454250881
% 117	0.9210402397579462
% 118	0.9208850579926168
% 119	0.9205616117076945
% 120	0.9206633764141982
% 121	0.9206641522651828
% 122	0.9204491380784737
% 123	0.9203431446430349
% 124	0.9202012045463769
% 125	0.9206172479053956
% 126	0.9207574852836484
% 127	0.9210848282591926
% 128	0.9214308156503423
% 129	0.9218839065793306
% 130	0.9218638657708844
% 131	0.9220283257948193
% 132	0.9220404171493819
% 133	0.9222405496634822
% 134	0.921963790046284
% 135	0.9214846337787258
% 136	0.9216983729961432
% 137	0.9213236072108949
% 138	0.9214036356422243
% 139	0.9214582790623792
% 140	0.9218287083473488
% 141	0.921756715392852
% 142	0.9217484389585068
% 143	0.9218283319540057
% 144	0.9219033516444515
% 145	0.9218029263370207
% 146	0.9213595647707337
% 147	0.9215357948648368
% 148	0.9214443469670609
% 149	0.9213696214793627
% 150	0.9212455522515965
% 151	0.9210358669366377
% 152	0.9206612695366132
% 153	0.9203257885729792
% 154	0.920194113594013
% 155	0.9204250000205004
% 156	0.9200356067178307
% 157	0.9198980984001004
% 158	0.9200622481308243
% 159	0.9202670418369658
% 160	0.9203216786741598
% 161	0.9204307515940013
% 162	0.9200895427324219
% 163	0.9201137104316078
% 164	0.9201931114732113
% 165	0.9199155721830766
% 166	0.919598775835062
% 167	0.9198599435525676
% 168	0.920212251192449
% 169	0.9203441544745083
% 170	0.9200276045008173
% 171	0.9203763992473055
% 172	0.9206200279558665
% 173	0.9208455468844527
% 174	0.9205411425810751
% 175	0.920452261458245
% 176	0.9204168559460436
% 177	0.9204269329320411
% 178	0.920432243104978
% 179	0.9203155950150017
% 180	0.9201060975098702
% 181	0.9202859329711848
% 182	0.9202491944708706
% 183	0.9203968438640019
% 184	0.9204472231090255
% 185	0.9205293411638936
% 186	0.9204713938872786
% 187	0.9201979084688534
% 188	0.9203010571663772
% 189	0.9207749256589469
% 190	0.9207277466879455
% 191	0.920543827998667
% 192	0.920353727127387
% 193	0.9202984037355286
% 194	0.9203262969096329
% 195	0.9203368147907116
% 196	0.920429142318378
% 197	0.9206769419127037
% 198	0.9206294023741418
% 199	0.9210707634796802
% 200	0.920649321821287
% 201	0.9204540483457733
% 202	0.9205123245969842
% 203	0.9201386634479369
% 204	0.9200145570625039
% 205	0.9197090700162805
% 206	0.9195357147540669
% 207	0.919666884417629
% 208	0.9197263514187767
% 209	0.9197626278932125
% 210	0.9197413904848905
% 211	0.9195722093628242
% 212	0.9196040968492807
% 213	0.9195641916672425
% 214	0.919699192338802
% 215	0.9201088073034062
% 216	0.9202838339642873
% 217	0.9206348820791297
% 218	0.9207031287728034
% 219	0.9208055751564678
% 220	0.9207664107194178
% 221	0.9210079003643732
% 222	0.9211362201552729
% 223	0.9214111927647607
% 224	0.9217108900089426
% 225	0.921689786621343
% 226	0.921856020852835
% 227	0.9214859477416306
% 228	0.9214683744388362
% 229	0.9216320476059212
% 230	0.9218009037532665
% 231	0.9220589399761288
% 232	0.9220211096087797
% 233	0.9217531594920206
% 234	0.9217568520801189
% 235	0.9218806123767473
% 236	0.9221467706901979
% 237	0.9223401258000734
% 238	0.9225198249466081
% 239	0.922527314494841
% 240	0.9225160866967826
% 241	0.9225502948330974
% 242	0.9224842407753119
% 243	0.9222423575925853
% 244	0.9221189376856551
% 245	0.9220643493304758
% 246	0.922155402778003
% 247	0.9221952435336599
% 248	0.921936202436378
% 249	0.9217773597906804
% 250	0.9220904228524944
% 251	0.9216395223704121
% 252	0.9218606411472196
% 253	0.9217449613265422
% 254	0.9216685476494733
% 255	0.9215069876824272
% 256	0.9213347253390967
% 257	0.9216146281660217
% 258	0.9216048052456421
% 259	0.9214287542064163
% 260	0.9214487282367579
% 261	0.921623388401036
% 262	0.9219918243610848
% 263	0.9221224792466209
% 264	0.9224444272745678
% 265	0.9228452320087278
% 266	0.9227477305682126
% 267	0.922687206811814
% 268	0.9227654355527253
% 269	0.9227129436734451
% 270	0.9227686115931429
% 271	0.9226952969791395
% 272	0.9224214149051457
% 273	0.922670040624519
% 274	0.9225575088739212
% 275	0.9223118494643807
% 276	0.9223700989125359
% 277	0.9225135189251085
% 278	0.922412912375043
% 279	0.9225811188340524
% 280	0.9223899913604365
% 281	0.9225632939819716
% 282	0.9225147148631209
% 283	0.9229759684865251
% 284	0.9229812342503372
% 285	0.9230402001285234
% 286	0.9225617788984711
% 287	0.9223652994462813
% 288	0.9223573680002507
% 289	0.9223444525871216
% 290	0.9222913757055421
% 291	0.9222717168403404
% 292	0.9222729313144821
% 293	0.9221906605219705
% 294	0.9223331113981367
% 295	0.9225568333824913
% 296	0.9222415769893684
% 297	0.921908977518337
% 298	0.9217214309940358
% 299	0.9217253583060012
% 300	0.9216453386223162
% 301	0.921604438797572
% 302	0.9214646272418567
% 303	0.9215038662050131
% 304	0.9212904709300965
% 305	0.9216031746249724
% 306	0.9214222473379406
% 307	0.9212415466405011
% 308	0.9214368258206452
% 309	0.9217972043348245
% 310	0.9215655845930066
% 311	0.9218169169468671
% 312	0.921677484064814
% 313	0.921927232120926
% 314	0.9213901033889191
% 315	0.921416294152176
% 316	0.9213108492457871
% 317	0.9214740885564111
% 318	0.9213777359345502
% 319	0.9213966210845729
% 320	0.9212664207592823
% 321	0.921208547445905
% 322	0.9210312169672742
% 323	0.9212517527979175
% 324	0.9214082055688142
% 325	0.9217351605478596
% 326	0.9219986329120057
% 327	0.9221093752659771
% 328	0.922138770546446
% 329	0.9220168498036041
% 330	0.9224114637958721
% 331	0.9224254241702224
% 332	0.9223076292392517
% 333	0.9223148615371294
% 334	0.9222206994935355
% 335	0.922447882702896
% 336	0.9224790107367827
% 337	0.9226824473964348
% 338	0.9226699339091526
% 339	0.9227725735412708
% 340	0.9227032306434364
% 341	0.9227900832182171
% 342	0.922818280011303
% 343	0.9229495718602834
% 344	0.9228700155716306
% 345	0.9228730673030137
% 346	0.922750924502754
% 347	0.9227194262898497
% 348	0.9224972685112351
% 349	0.9226035514585817
% 350	0.9227447690001399
% 351	0.9229361992455867
% 352	0.9232160362554773
% 353	0.9235976228862112
% 354	0.923460026364639
% 355	0.923065251559034
% 356	0.923102559020489
% 357	0.923282901628451
% 358	0.9233459879190732
% 359	0.9232995745149127
% 360	0.9231183451860318
% 361	0.9229653449340819
% 362	0.9228414607669887
% 363	0.9229552088590779
% 364	0.9231435782266832
% 365	0.9231585587513065
% 366	0.923074144704793
% 367	0.9231658663927906
% 368	0.9233456663905045
% 369	0.9231362040525053
% 370	0.9227600830460873
% 371	0.9228099099552654
% 372	0.9224978685199605
% 373	0.9226504342356394
% 374	0.9227254092766786
% 375	0.9223685434437515
% 376	0.9225100949346873
% 377	0.9226708372079041
% 378	0.9226837240394257
% 379	0.9224277392065777
% 380	0.9225323859045279
% 381	0.9226599130548192
% 382	0.9225442785002955
% 383	0.9226324594921996
% 384	0.9227395118909062
% 385	0.9225518137491476
% 386	0.9227045389409633
% 387	0.9226652299453957
% 388	0.9226295916848908
% 389	0.9225533436830589
% 390	0.9223433317402804
% 391	0.9223447460803947
% 392	0.9223330597982891
% 393	0.9223049828332348
% 394	0.9222328300673738
% 395	0.9221650656201402
% 396	0.9220970105671159
% 397	0.9219785250559676
% 398	0.9221589958686638
% 399	0.9222500544341262
% 400	0.922080997618879
% 401	0.9222981053600121
% 402	0.9222730308326198
% 403	0.9224561635914527
% 404	0.9223351701354556
% 405	0.9222507514839015
% 406	0.9222599754223036
% 407	0.9221151792371034
% 408	0.9221148488814882
% 409	0.9223875280938093
% 410	0.9224414219687614
% 411	0.9226145566659917
% 412	0.9228349337785678
% 413	0.922910250997635
% 414	0.9229752307878669
% 415	0.9230704374824154
% 416	0.9229553644508469
% 417	0.9230470185617682
% 418	0.9232117300401328
% 419	0.9233516643547875
% 420	0.9233723418046327
% 421	0.923238626326886
% 422	0.9233130086720767
% 423	0.9230520693174464
% 424	0.9230976579662143
% 425	0.9228946162995502
% 426	0.9226271464607271
% 427	0.9225378930582735
% 428	0.9228033740626074
% 429	0.9225701972692893
% 430	0.9227563997298925
% 431	0.9225958559797972
% 432	0.9226616052572265
% 433	0.9225809212785447
% 434	0.9226185907133979
% 435	0.9224150995465112
% 436	0.9224815611886892
% 437	0.9225945860455309
% 438	0.9226040024440642
% 439	0.92258072080696
% 440	0.9225636415336602
% 441	0.9225914728432687
% 442	0.9227923887003525
% 443	0.9225733906349993
% 444	0.9224368469731741
% 445	0.92261469223988
% 446	0.9225137847367677
% 447	0.9226352489065728
% 448	0.9227272019422907
% 449	0.9226687284386622
% 450	0.9225625566494037
% 451	0.9227129317957491
% 452	0.9222737375087889
% 453	0.9220975777248197
% 454	0.9223030225503639
% 455	0.9221713320548939
% 456	0.9220256628139881
% 457	0.9218766453247643
% 458	0.9221018157364935
% 459	0.9217335074091448
% 460	0.9213386177635197
% 461	0.921398837469737
% 462	0.9212333980029491
% 463	0.9212346853502646
% 464	0.9213105199256524
% 465	0.9213756253401556
% 466	0.9214600223978812
% 467	0.9213571512663615
% 468	0.9211413611674468
% 469	0.9210436146355682
% 470	0.9211394292909137
% 471	0.9213555035127504
% 472	0.9210730601622364
% 473	0.9209521369299106
% 474	0.920871959842843
% 475	0.921074831955289
% 476	0.9212348017679172
% 477	0.9212787389739742
% 478	0.9212847689531539
% 479	0.9212715028410765
% 480	0.9211371696423678
% 481	0.9214577602434552
% 482	0.9213769329314648
% 483	0.9212198914534715
% 484	0.9212647651377358
% 485	0.9210044046100176
% 486	0.9210954649844483
% 487	0.9208867815299977
% 488	0.9210547309268656
% 489	0.9211507641342237
% 490	0.9210977384813774
% 491	0.9210484923765232
% 492	0.9209692653668311
% 493	0.920819674296701
% 494	0.9209796845922938
% 495	0.9213244396227691
% 496	0.9214077647855974
% 497	0.9212160883790302
% 498	0.9212984196467704
% 499	0.9212391496107789
% 500	0.9211157860052539

% };
% \node[black, font=\footnotesize] at (axis cs:300,0.95) {Fixed $\alpha_f = \alpha$, $\pi_1 = 0.25$};





% \addplot[solid,  color=brown, line width=1pt ]
% table {%
% 1	0.216
% 2	0.3399949748743719
% 3	0.44963815246393307
% 4	0.5100420832033414
% 5	0.546287156736803
% 6	0.5761900548872082
% 7	0.6095679629010624
% 8	0.6341611672472799
% 9	0.6376613833260806
% 10	0.6535954799563722
% 11	0.6681418208747357
% 12	0.6746683973943782
% 13	0.6850194586351398
% 14	0.6849389265043515
% 15	0.6845328618825937
% 16	0.6943363876788167
% 17	0.6928496698878825
% 18	0.6947893076969708
% 19	0.6986328199743063
% 20	0.7014336640158786
% 21	0.7027255606452136
% 22	0.7041287086039686
% 23	0.7062636568848837
% 24	0.708122382353411
% 25	0.7077127144376724
% 26	0.7072316617886462
% 27	0.7082282523662005
% 28	0.7085902757023944
% 29	0.7097617548064481
% 30	0.7096691520045703
% 31	0.7109078244257186
% 32	0.7098671138369265
% 33	0.7105327111880352
% 34	0.7119636091807988
% 35	0.7119343716806487
% 36	0.7125662478394306
% 37	0.7138061787397165
% 38	0.7170035174925876
% 39	0.7178015668416288
% 40	0.7186537622063995
% 41	0.7180529217039766
% 42	0.7180548634693851
% 43	0.7191186741612369
% 44	0.7203746862012614
% 45	0.7200450089714192
% 46	0.7204293532901986
% 47	0.7209433602008168
% 48	0.7219660423732368
% 49	0.7228975861072378
% 50	0.7233583599523268
% 51	0.7239221963765984
% 52	0.7255251900114075
% 53	0.7266614397094702
% 54	0.7266119963343417
% 55	0.727261101756094
% 56	0.7296455870124838
% 57	0.7300183068789032
% 58	0.7303923636046854
% 59	0.7311497125402578
% 60	0.7316042023282442
% 61	0.7317089073873981
% 62	0.7319121989727689
% 63	0.7320015041602921
% 64	0.7331407668286665
% 65	0.7345692223897864
% 66	0.7357874788988645
% 67	0.7367960080255015
% 68	0.7368257074003796
% 69	0.738432608035651
% 70	0.7390724377657445
% 71	0.7395093451592728
% 72	0.739409519950781
% 73	0.7399156432394319
% 74	0.7401924134189029
% 75	0.7400284964286405
% 76	0.74068829335538
% 77	0.7408608209760265
% 78	0.7411337084043151
% 79	0.7416096146271927
% 80	0.7422430673597449
% 81	0.7424990944448887
% 82	0.7433480591213887
% 83	0.7441691767388516
% 84	0.7435172454172305
% 85	0.7438490864864934
% 86	0.7447250591145294
% 87	0.7455342292837153
% 88	0.745631035817837
% 89	0.7453025797754408
% 90	0.7461463815259219
% 91	0.7465740295308732
% 92	0.7462942855942506
% 93	0.7464813805552051
% 94	0.7473958892086447
% 95	0.7484256306502548
% 96	0.748574218832874
% 97	0.7483834723365191
% 98	0.7481190152711404
% 99	0.7482856813332524
% 100	0.7482758530159976
% 101	0.7487376860835708
% 102	0.7486190262472131
% 103	0.7490879263452566
% 104	0.7488335747419156
% 105	0.7494581207749521
% 106	0.7494226569052616
% 107	0.7500014296306908
% 108	0.7509447811113845
% 109	0.7511256126395147
% 110	0.7516262829976158
% 111	0.751820834887493
% 112	0.7519326167760912
% 113	0.751846161946558
% 114	0.7515959002118268
% 115	0.7523020184780645
% 116	0.7519662032770363
% 117	0.7522077764162234
% 118	0.7522129332230699
% 119	0.7518865553892424
% 120	0.7526339315284024
% 121	0.7522427780437263
% 122	0.7523667277305225
% 123	0.7532830879848859
% 124	0.7536732796559688
% 125	0.7541331304242028
% 126	0.7539104099065247
% 127	0.7546640163509003
% 128	0.7549732835377966
% 129	0.7554537829603862
% 130	0.755457197015585
% 131	0.7557046731869117
% 132	0.7557176810566933
% 133	0.7558756461410369
% 134	0.7558589189726281
% 135	0.7554991897973543
% 136	0.7554114168748131
% 137	0.755051663342413
% 138	0.7549188818122652
% 139	0.7548376937824828
% 140	0.7555125678477639
% 141	0.7554821685615024
% 142	0.7554204405245858
% 143	0.7556792302536572
% 144	0.7561264584010301
% 145	0.7561325274246482
% 146	0.7557069742537397
% 147	0.7562804319398834
% 148	0.7569558593688057
% 149	0.7576185191703848
% 150	0.7573941242646018
% 151	0.757348152264831
% 152	0.7576172537400284
% 153	0.757633833459014
% 154	0.7574716661477114
% 155	0.7578719430341853
% 156	0.7580960278306569
% 157	0.7580393993103774
% 158	0.7588763257914152
% 159	0.7593391900922472
% 160	0.7593074289814278
% 161	0.7597409224538627
% 162	0.75971248012277
% 163	0.7598898563795681
% 164	0.7597590054106514
% 165	0.760062155968285
% 166	0.7598999176596416
% 167	0.7601783010483247
% 168	0.76012740526139
% 169	0.7607596706382993
% 170	0.7610055553911107
% 171	0.7611197421426876
% 172	0.7614942906322985
% 173	0.7625047894997494
% 174	0.7626855099798114
% 175	0.7629899053838277
% 176	0.7630219887302824
% 177	0.7629941393469619
% 178	0.7628903840313165
% 179	0.7633910874177195
% 180	0.7638648369032869
% 181	0.7645019813704389
% 182	0.7644758704828307
% 183	0.76457407910715
% 184	0.7646838529030525
% 185	0.7648445269080835
% 186	0.765767457767156
% 187	0.7656062974279132
% 188	0.765317851121667
% 189	0.7656517083134361
% 190	0.7656091354496606
% 191	0.7651226565279798
% 192	0.7647932226434576
% 193	0.7650642482502076
% 194	0.7649686501643771
% 195	0.7648344781883839
% 196	0.7649998356069398
% 197	0.7653815221908249
% 198	0.765546891031004
% 199	0.7658655776471557
% 200	0.7653975508410259
% 201	0.7657223584697611
% 202	0.7657868278009522
% 203	0.7652649271083874
% 204	0.7651614482614998
% 205	0.7648805282075508
% 206	0.764923812404187
% 207	0.7651550362177348
% 208	0.7651483009436321
% 209	0.7651469916483813
% 210	0.7646795887590572
% 211	0.7650622681747191
% 212	0.7653301623389819
% 213	0.765019767233664
% 214	0.7652263006259808
% 215	0.7658098955229754
% 216	0.7663755645324465
% 217	0.7669924974821583
% 218	0.7674446429757557
% 219	0.7674422039262995
% 220	0.7674676189545999
% 221	0.7679739226832729
% 222	0.7679358503500866
% 223	0.7687637316860203
% 224	0.7689241110233926
% 225	0.7689446614274941
% 226	0.7690088380372369
% 227	0.7685413317064654
% 228	0.7686400115575018
% 229	0.7691679223808116
% 230	0.769274289190744
% 231	0.7694531396755998
% 232	0.7695599497931935
% 233	0.7689023204816563
% 234	0.7691585182108611
% 235	0.7691858291473033
% 236	0.7690796639737335
% 237	0.7695147009812834
% 238	0.7699646100893174
% 239	0.7701040374777764
% 240	0.7699225657726906
% 241	0.769687239649053
% 242	0.7698027486595264
% 243	0.7697386265138733
% 244	0.769542184456899
% 245	0.7698181889440444
% 246	0.769875420184759
% 247	0.7699689267174358
% 248	0.7694516180788559
% 249	0.7696235672851849
% 250	0.7695825820855049
% 251	0.7695179676513695
% 252	0.7697493895135906
% 253	0.7698191261053701
% 254	0.7701665547463293
% 255	0.7698770836310038
% 256	0.7701919076900076
% 257	0.7700808435875076
% 258	0.7698162463134814
% 259	0.7697912463753928
% 260	0.7698718885799092
% 261	0.7700327320080531
% 262	0.7702583549294191
% 263	0.7701675047563609
% 264	0.7705846089141207
% 265	0.770614516022293
% 266	0.7702016626747535
% 267	0.7702698606624275
% 268	0.7704394673035118
% 269	0.7700047488211567
% 270	0.7705188771374245
% 271	0.7700934343916459
% 272	0.7698740399393935
% 273	0.770137199358665
% 274	0.7699450087940128
% 275	0.7696460624085881
% 276	0.7695844952000983
% 277	0.7698567837073399
% 278	0.7699686683245321
% 279	0.7701794227502845
% 280	0.7699449009292697
% 281	0.7698092875415847
% 282	0.7699427907106831
% 283	0.7705027645135952
% 284	0.7706329620733102
% 285	0.7706806847389156
% 286	0.7702175303349397
% 287	0.7698708639597392
% 288	0.769423049751151
% 289	0.7692697940672854
% 290	0.7691349441068742
% 291	0.7689886418845723
% 292	0.7690846954428076
% 293	0.7687558611628619
% 294	0.7686188900988965
% 295	0.7690874072352997
% 296	0.7690450784514826
% 297	0.7689004567476099
% 298	0.768977459003514
% 299	0.7686562156703696
% 300	0.7687957687123572
% 301	0.7690670749862687
% 302	0.769153105393155
% 303	0.7694588311869017
% 304	0.7693197842299148
% 305	0.7699300886480517
% 306	0.7696738002010732
% 307	0.7698866307612762
% 308	0.7699304171965352
% 309	0.7703077326342976
% 310	0.7702415249215888
% 311	0.7704541266591315
% 312	0.77006850271532
% 313	0.7703801163557105
% 314	0.7695214375286665
% 315	0.7697748400745286
% 316	0.7699400869254671
% 317	0.7697913865099004
% 318	0.769630938120672
% 319	0.7694906349218674
% 320	0.7695708628952154
% 321	0.7692337168020371
% 322	0.7690876211191894
% 323	0.7689242166302637
% 324	0.7694172840310944
% 325	0.7699888294952639
% 326	0.7705214348089064
% 327	0.7708022306517067
% 328	0.7706895143904178
% 329	0.7704590506548908
% 330	0.7708587091627128
% 331	0.7711881809917315
% 332	0.7710360720522518
% 333	0.7711273602939865
% 334	0.7710037375764648
% 335	0.7708076924672074
% 336	0.7707866383136578
% 337	0.7708338808119206
% 338	0.7706468628840251
% 339	0.7709850516097357
% 340	0.7711431758196637
% 341	0.7712266376191874
% 342	0.7714311797561079
% 343	0.7712751809979652
% 344	0.7713514288320944
% 345	0.7716736585104353
% 346	0.7718202523126038
% 347	0.7713775092160013
% 348	0.7713051722054384
% 349	0.7714779326203468
% 350	0.7719992073370613
% 351	0.7722945139355456
% 352	0.7721120781816252
% 353	0.7724634311707954
% 354	0.7724107867226107
% 355	0.7722176479329657
% 356	0.7719243359241446
% 357	0.772158643840386
% 358	0.7725465545071131
% 359	0.7722824288059691
% 360	0.7720155029696605
% 361	0.7721968894981454
% 362	0.7724196365447166
% 363	0.7724821481762906
% 364	0.7725755605147884
% 365	0.7726454604528066
% 366	0.772328410560958
% 367	0.7720644508776678
% 368	0.7721997268589589
% 369	0.7718735588599944
% 370	0.7720345778281231
% 371	0.7720904157453811
% 372	0.7719158543922204
% 373	0.7723878354186929
% 374	0.772264315105169
% 375	0.7719744247002698
% 376	0.7724536086899804
% 377	0.7728621989820748
% 378	0.7725440658557072
% 379	0.7722352560698035
% 380	0.772420688635949
% 381	0.7727284398189168
% 382	0.7724476969565224
% 383	0.7725870114513897
% 384	0.7726398600992757
% 385	0.7725409595349267
% 386	0.7726758266676904
% 387	0.77270079178865
% 388	0.7726529430566775
% 389	0.7728042081351496
% 390	0.7729915330215843
% 391	0.7727067459367757
% 392	0.7729358849882592
% 393	0.7732056264791847
% 394	0.7731634178680284
% 395	0.7728725764792264
% 396	0.772675553882809
% 397	0.7723444138007587
% 398	0.7722354174080893
% 399	0.7723624792398587
% 400	0.7723215007799522
% 401	0.7723682304569756
% 402	0.7723760982334728
% 403	0.7725008220258036
% 404	0.7725794265237685
% 405	0.7724095146786835
% 406	0.7724141618963548
% 407	0.7724118159203279
% 408	0.7720204840880031
% 409	0.7722695559317554
% 410	0.772482931408897
% 411	0.7725569534910698
% 412	0.7730491735953617
% 413	0.7730961228885921
% 414	0.7731366989909989
% 415	0.7729631586535278
% 416	0.7732013198050554
% 417	0.7735260871575858
% 418	0.773740505479509
% 419	0.7737521209184951
% 420	0.773897838708509
% 421	0.7739157066322819
% 422	0.7741006041766415
% 423	0.7741991351696669
% 424	0.7740830261559757
% 425	0.7743179035740918
% 426	0.7741314784366122
% 427	0.7740475271412155
% 428	0.7740967792209894
% 429	0.7738057845137011
% 430	0.7739127258207992
% 431	0.7735065310395568
% 432	0.773549656370014
% 433	0.7729153429761397
% 434	0.7733031328883172
% 435	0.7732678844181166
% 436	0.7733718321861855
% 437	0.7735619053295073
% 438	0.7737119744455229
% 439	0.7737957459848108
% 440	0.7734317242689229
% 441	0.7738033284309356
% 442	0.7737452479949313
% 443	0.7734775199619124
% 444	0.7734550338021228
% 445	0.7735752863418544
% 446	0.7737715562798855
% 447	0.7739283749554655
% 448	0.7739551138406748
% 449	0.7740662701892453
% 450	0.7740172369114932
% 451	0.7744152355971221
% 452	0.7743209382885538
% 453	0.7744256390943814
% 454	0.7744058758491907
% 455	0.7740664158378758
% 456	0.7742704124886685
% 457	0.77400002648816
% 458	0.7740266918510345
% 459	0.7736801496675779
% 460	0.7734716905036144
% 461	0.7734550322932783
% 462	0.7735593120739925
% 463	0.7731509292259532
% 464	0.7733903078650723
% 465	0.7734734427530008
% 466	0.7733491778161965
% 467	0.773005233469978
% 468	0.7728819289770406
% 469	0.7725564448954436
% 470	0.772445791855647
% 471	0.7729673643995273
% 472	0.7725008070108097
% 473	0.7727049587098754
% 474	0.7728675515542258
% 475	0.7730668146729205
% 476	0.77319415153883
% 477	0.7731554889528537
% 478	0.7731354274518709
% 479	0.7729286731294892
% 480	0.772518997836608
% 481	0.7725926062209636
% 482	0.7720151689587927
% 483	0.7720816904992107
% 484	0.77177926228766
% 485	0.771530850036475
% 486	0.7714834148031309
% 487	0.7713542285782309
% 488	0.7714621173994214
% 489	0.7718019005345825
% 490	0.7715740705763064
% 491	0.7712482317233522
% 492	0.771157819211296
% 493	0.7712900376374954
% 494	0.7713768176667356
% 495	0.7719158296784566
% 496	0.7714161740258513
% 497	0.7712155954017792
% 498	0.7710139157193245
% 499	0.7709363996340103
% 500	0.7711276645422245

% };
% \node[black, font=\footnotesize] at (axis cs:300,0.72) {Dynamic $\alpha_f$, $\pi_1 = 0.25$};
%\addlegendentry{Random ($C_{\mathrm{max}} = 1$)}

% \addplot[dash dot,  color=orange, line width=1pt ]
% table {%

% };
% \addlegendentry{Random ($C_{\mathrm{max}} = 1$)}




\end{groupplot}







\end{tikzpicture}

==> tikz_Final/Impact_Delta_max_proposed.tex <==

\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}



\def\hsep{1.2cm}
\def\vsep{1cm}
\def\vside{2.8cm}
%\def\hside{0.24\textwidth}
\def\hside{0.18\textwidth}



\begin{axis}[%
width=7cm,
height=4cm,
scale only axis,
xmin=50,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={$f$},
ymin=0,
ymax=1,
% ytick={0, 0.005,0.01},
% %ymajorgrids,
% yticklabels={
%   \(\displaystyle {0}\),
%   \(\displaystyle {0.005}\),
%   \(\displaystyle {0.01}\),
% },
scaled y ticks = false,
ylabel style={font=\color{white!15!black}},
ylabel={TDR},
axis background/.style={fill=white},
legend style={at={(0,1)},anchor=north west,legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]



\addplot[dotted,  color=red, line width=1pt ]
table {%
20	0.0138887032372844
40	0.0155589553165495
60	0.0150547275931938
80	0.0151163610637453
100	0.0137126503348817
120	0.0118904688915290
140	0.0105899511311471
160	0.0114111440848446
180	0.0128558487299410
200	0.0131595573890805
220	0.0136121396451410
240	0.0138654169216397
260	0.0134247460736584
280	0.0129079873403453
300	0.0129919637412872
320	0.0127816302636461
340	0.0129843695719246
360	0.0121812492255919
380	0.0124381724787067
400	0.0124752575353257
420	0.0125585943281308
440	0.0131937383745580
460	0.0129674940394670
480	0.0126287899972002
500	0.0120269779834384
520	0.0119932335958041
540	0.0120351907546510
560	0.0125217753939849
580	0.0124844001089173
600	0.0115482082329011
620	0.0117377534330349
640	0.0124859409033960
660	0.0131540325250552
680	0.0129562220577641
700	0.0129961402863578
720	0.0135007266360915
740	0.0123460224751908
760	0.0112447711631582
780	0.0113321715989981
800	0.0121995327869010
820	0.0120872893734305
840	0.0120264063699805
860	0.0120954736815288
880	0.0113221108369267
900	0.0105433300973667
920	0.0112579519838746
940	0.0117974745698591
960	0.0117703552793046
980	0.0124052506421382
1000	0.0119885339797032
};
\node[black, font=\footnotesize] at (axis cs:400,0.05) {$\Delta_{\mathrm{max}} = 0.2$};
%\addlegendentry{$\Delta_{\mathrm{max}} = 0.2$}

\addplot[dashed, color=blue, line width=1pt, mark size=1pt]
table {%
20	0.0920252530306125
40	0.121198518280041
60	0.123365922621143
80	0.129800084113967
100	0.131386169233003
120	0.134999590317316
140	0.136000570011318
160	0.140284638517535
180	0.145323840626088
200	0.140914667088201
220	0.139890388355452
240	0.142825149578682
260	0.142629390255510
280	0.142542446907042
300	0.145228123705959
320	0.145850563476093
340	0.145693043014356
360	0.149286509169613
380	0.150783250756035
400	0.155867153004752
420	0.157673258559368
440	0.159291743958417
460	0.163341076195481
480	0.162160539151031
500	0.163116593617409
520	0.162630898915006
540	0.166191381509529
560	0.165410359413992
580	0.166204799383275
600	0.170829160436731
620	0.171387731106511
640	0.169116380806509
660	0.170751536617790
680	0.172048308564372
700	0.174719329160389
720	0.178110518139874
740	0.180159824448364
760	0.178195524277289
780	0.180499599541611
800	0.180611289237269
820	0.184131763346037
840	0.185652163401176
860	0.185221699932727
880	0.180246064880519
900	0.182369376388864
920	0.182287409729024
940	0.180643799930013
960	0.176015663914045
980	0.178019620779378
1000	0.177101161978419
};
\node[black, font=\footnotesize] at (axis cs:300,0.2) {$\Delta_{\mathrm{max}} = 0.3$};
%\addlegendentry{$\Delta_{\mathrm{max}} = 0.3$}

\addplot[ dashdotted, color=orange, line width=1pt, mark size=1pt]
table {%
20	0.215321094231145
40	0.310639340888134
60	0.342298507790211
80	0.358836674356744
100	0.379881459920768
120	0.379227576315965
140	0.395390319953146
160	0.402253155237332
180	0.405043041757529
200	0.417153019156675
220	0.420973950946213
240	0.434326636984845
260	0.438754170343236
280	0.441915526177613
300	0.453016957636939
320	0.459307940356216
340	0.466136494936152
360	0.465649124365444
380	0.465693596520521
400	0.465708741818166
420	0.470791767127099
440	0.471224771835118
460	0.467504466194063
480	0.470899802812409
500	0.473849055532278
520	0.473845411591916
540	0.471558353456249
560	0.477255546548046
580	0.477931893461125
600	0.481446208196266
620	0.486750599147678
640	0.484839193379580
660	0.489306939844732
680	0.493348593588087
700	0.492688986297841
720	0.492757905800774
740	0.496587439828219
760	0.495389382727569
780	0.502210555676099
800	0.507679896382466
820	0.512113179213335
840	0.509603335876185
860	0.513749603574422
880	0.513157571165741
900	0.515452698835920
920	0.517134962152650
940	0.513701544081932
960	0.515735640031673
980	0.523401022510191
1000	0.523842275563468
};
\node[black, font=\footnotesize] at (axis cs:350,0.4) {$\Delta_{\mathrm{max}} = 0.4$};
%\addlegendentry{$\Delta_{\mathrm{max}} = 0.4$}

\addplot[ solid, color=cyan, line width=1pt, mark size=1pt]
table {%
20	0.344223429092729
40	0.477069648332176
60	0.528280241957225
80	0.555718959944127
100	0.571311744757448
120	0.580425514749149
140	0.588485335102679
160	0.598494216510547
180	0.612856323886187
200	0.619644395269338
220	0.626642962499938
240	0.642886188717064
260	0.649687718641035
280	0.652862701511101
300	0.659619214059597
320	0.667516273173848
340	0.671526567819769
360	0.671985187729842
380	0.679516278950811
400	0.685942086283428
420	0.694030612471945
440	0.696766621647512
460	0.699135161612460
480	0.704195547851507
500	0.707746457918566
520	0.704277730134862
540	0.709287078237183
560	0.709779100118515
580	0.714800986235623
600	0.718874185656701
620	0.718520120585326
640	0.725959343476756
660	0.727828353818611
680	0.732240666951062
700	0.738005220903238
720	0.736762700348808
740	0.741337195958181
760	0.734778189277990
780	0.738518221296821
800	0.743116843901195
820	0.741838394482745
840	0.747697810421713
860	0.756059001968133
880	0.758755616194841
900	0.762655220804072
920	0.760840468212284
940	0.756296808947111
960	0.763121805624109
980	0.769945848211712
1000	0.770428240207958
};
%\addlegendentry{$\Delta_{\mathrm{max}} = 0.5$}
\node[black, font=\footnotesize] at (axis cs:350,0.75) {$\Delta_{\mathrm{max}} = 0.5$};



\end{axis}

\end{tikzpicture}

==> tikz_Final/Impact_L_proposed.tex <==

\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}



\def\hsep{1.2cm}
\def\vsep{1cm}
\def\vside{2.8cm}
%\def\hside{0.24\textwidth}
\def\hside{0.18\textwidth}



\begin{axis}[%
width=7cm,
height=4cm,
scale only axis,
xmin=50,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={$f$},
ymin=0,
ymax=1,
% ytick={0, 0.005,0.01},
% %ymajorgrids,
% yticklabels={
%   \(\displaystyle {0}\),
%   \(\displaystyle {0.005}\),
%   \(\displaystyle {0.01}\),
% },
scaled y ticks = false,
ylabel style={font=\color{white!15!black}},
ylabel={TDR},
axis background/.style={fill=white},
legend style={at={(0,1)},anchor=north west,legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]



\addplot[dotted,  color=red, line width=1pt ]
table {%
20	0.183644203206178
40	0.248495028312112
60	0.278376254177139
80	0.295971021660600
100	0.307226137691136
120	0.313533791989673
140	0.320774511033047
160	0.324414805134385
180	0.328380156107222
200	0.333640736713493
220	0.337944298156188
240	0.343868430318459
260	0.348677840355927
280	0.353614654842604
300	0.356833729886285
320	0.360568495153600
340	0.366450306510737
360	0.366912038227153
380	0.367824987581567
400	0.371900426081486
420	0.374226010247978
440	0.377673729848221
460	0.381158147326607
480	0.382229607046962
500	0.389797419161085
520	0.396757765407244
540	0.395627123428351
560	0.393908894572018
580	0.398385584684952
600	0.401619045934054
620	0.405338028649318
640	0.411019371605585
660	0.403185765712384
680	0.404355495425630
700	0.403456305318030
720	0.408978371189666
740	0.410519222593861
760	0.409829239140683
780	0.407215028532024
800	0.410968990250413
820	0.411050235536622
840	0.411233978480382
860	0.408671162119282
880	0.406969136733189
900	0.415345527769944
920	0.419097836674800
940	0.420934519503825
960	0.419827201449255
980	0.427218739419866
1000	0.427297579726793
};
\node[black, font=\footnotesize] at (axis cs:120,0.25) {$L = 25$};
%\addlegendentry{$L = 25$}

\addplot[dashed, color=blue, line width=1pt, mark size=1pt]
table {%
20	0.335917593536285
40	0.473412251341481
60	0.520516504101500
80	0.543821958657683
100	0.557568676359224
120	0.568772990175662
140	0.573104368168946
160	0.583811232459336
180	0.600667214101190
200	0.606780366403166
220	0.611050310957862
240	0.625799097323729
260	0.631760916001705
280	0.632638960049410
300	0.641447872174927
320	0.649884780007600
340	0.657510547882299
360	0.661705351594238
380	0.670459854975391
400	0.673934247290660
420	0.673684233273364
440	0.675623938553518
460	0.678733781173651
480	0.683428543662790
500	0.689288418015985
520	0.689212206786797
540	0.696766136594312
560	0.698869251456055
580	0.703380925709625
600	0.706861595464270
620	0.709553522464847
640	0.713213975740964
660	0.713559952487105
680	0.715029916179707
700	0.717861415377045
720	0.721880997332364
740	0.724135702123917
760	0.720978736634772
780	0.730986362882365
800	0.733137117327508
820	0.733573912461041
840	0.734519679078624
860	0.743376939059420
880	0.748782752553808
900	0.756185898861618
920	0.760007211487667
940	0.761459368841614
960	0.767325914772967
980	0.769860004387437
1000	0.766586305272536
};
\node[black, font=\footnotesize] at (axis cs:200,0.5) {$L = 50$};
%\addlegendentry{$L = 50$}

\addplot[ dashdotted, color=orange, line width=1pt, mark size=1pt]
table {%
20	0.401411801121661
40	0.566147775846445
60	0.628017196740095
80	0.661491331771181
100	0.681365767392367
120	0.696496372920391
140	0.707168648222626
160	0.718225284942633
180	0.725458444453334
200	0.724674256908259
220	0.731556906290740
240	0.744686562061461
260	0.754686116056581
280	0.763968546607813
300	0.770461305562495
320	0.781043491595799
340	0.788095812740983
360	0.795314822724024
380	0.801970928184922
400	0.803720188073115
420	0.806147712795923
440	0.811693079422279
460	0.818232207393622
480	0.822275758903678
500	0.828890649139714
520	0.825451071535591
540	0.834569243383590
560	0.835119076719863
580	0.835141674360415
600	0.836496360684301
620	0.835782297719471
640	0.836584460606205
660	0.835839619247524
680	0.840895285996240
700	0.842965243393045
720	0.842248133173486
740	0.846473065168750
760	0.845807991176108
780	0.855009633193951
800	0.858561236183249
820	0.858846228140487
840	0.864368983372625
860	0.868824167961018
880	0.868965864011243
900	0.872467151390714
920	0.878131931114968
940	0.880702996412142
960	0.882441373565513
980	0.882316919092063
1000	0.882712098561270
};
\node[black, font=\footnotesize] at (axis cs:300,0.7) {$L = 75$};
%\addlegendentry{$L = 75$}

\addplot[ solid, color=cyan, line width=1pt, mark size=1pt]
table {%
20	0.445657110654398
40	0.627466711609551
60	0.705666629025169
80	0.733021757972684
100	0.743750119247950
120	0.755428907535693
140	0.761099429311629
160	0.767461750194471
180	0.778464739528953
200	0.788008935026281
220	0.794702315515022
240	0.803154022197530
260	0.813921691190508
280	0.816913539589400
300	0.824558569199914
320	0.827026197417833
340	0.836534357224430
360	0.841281818134613
380	0.847271235556554
400	0.851523979311835
420	0.856994550274357
440	0.861164189177700
460	0.865563524508828
480	0.869237590065356
500	0.876340018309651
520	0.879241142895966
540	0.884418079270220
560	0.887486605571562
580	0.892739359404340
600	0.896201104903845
620	0.895585278366854
640	0.899027412430629
660	0.899946223959094
680	0.901145308296941
700	0.902805311997184
720	0.903080849369426
740	0.905301664469226
760	0.906300860362030
780	0.911271959055383
800	0.913901290955731
820	0.914539599371054
840	0.916971421136507
860	0.921133100936890
880	0.920458560285701
900	0.920830337492254
920	0.921781985469070
940	0.922330783360762
960	0.925614655328101
980	0.925643285595281
1000	0.923444546396608
};
\node[black, font=\footnotesize] at (axis cs:400,0.9) {$L = 100$};
%\addlegendentry{$L = 100$}



\end{axis}

\end{tikzpicture}

==> tikz_Final/Impact_alpha.tex <==

\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}



\def\hsep{1.2cm}
\def\vsep{1cm}
\def\vside{4cm}
%\def\hside{0.24\textwidth}
\def\hside{0.16\textwidth}


\begin{groupplot}[
group style={group name=system, group size=3 by 1,  horizontal sep=\hsep, vertical sep=\vsep, xlabels at=edge bottom}, 
title style={at={(0.5,0.85)}},
anchor=south east,
height=\vside,
width=\hside,
scale only axis,
legend style={  
  at={(1.2, 1.05)}, 
  draw=none,
  fill opacity=0,
  anchor=south,  
  /tikz/every even column/.append style={column sep=0.3cm}
},
legend columns=2,
%xmajorgrids,
xmin=0.025, xmax=0.20,
 xtick={0.05, 0.10, 0.15, 0.20},
xticklabels={
  \(\displaystyle {0.05}\),
  \(\displaystyle {0.10}\),
  \(\displaystyle {0.15}\),
  \(\displaystyle {0.20}\), 
},
xlabel={$\alpha$},
xtick style={color=black},
scaled x ticks = false,
ymin=0, ymax=1,
ytick={0,0.25,0.5,0.75,1,1.5,2.},
%ymajorgrids,
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.25}\),
  \(\displaystyle {0.50}\),
  \(\displaystyle {0.75}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\),
  \(\displaystyle {2.0}\),  
},
ylabel shift=-4pt,
xlabel shift=-3pt,
]


% FDR
\nextgroupplot[
ylabel={FDR},
ymin=0,
ymax=0.20,%15000,
  ytick={0, 0.1, 0.2},
 yticklabels={
 \(\displaystyle 0\),
  \(\displaystyle 0.1\),
  \(\displaystyle 0.2\),
  },
%scaled y ticks = false,
]
\addplot[dotted,  color=blue, line width=1pt ]
table {%
0.0250000000000000	0.00856357703578978
0.0500000000000000	0.0229793811528495
0.0750000000000000	0.0287749682148723
0.100000000000000	0.0552253230253158
0.125000000000000	0.0672315584549452
0.150000000000000	0.0833380773081787
0.175000000000000	0.0688711218779626
0.200000000000000	0.0673418684766597
};
%0.8

\addplot[dashed,  color=orange, line width=1pt ]
table {%
0.0250000000000000	0.00960458382389353
0.0500000000000000	0.00766597463814724
0.0750000000000000	0.0295770391155169
0.100000000000000	0.0220158558243190
0.125000000000000	0.0256251416050864
0.150000000000000	0.0365961618210688
0.175000000000000	0.0654524124085955
0.200000000000000	0.0659218299329279
};
%0.9
\addplot[solid,  color=red, line width=1pt ]
table {%
0.025	0.00084131788486741
0.05	0.002527429008694584
0.075	0.0025554223811669334
0.1	0.0071648962350101065
0.125	0.008587324180826635
0.15	0.009116927297175982
0.175	0.011494028147827231
0.2	0.013469469762409534
0.225	0.013938771460393658
0.25	0.017242094393239735


};
% \addlegendentry{\scriptsize$\text{Theory $L$ = 25}$}


% \addplot[ dashdotted, color=cyan, line width=1pt, mark size=1pt]
% table {%


% };

\addplot[dashed, color=black, line width=1pt, mark size=1pt]
table {%
0.025 0.025
0.25 0.25
};
\node[font=\footnotesize] at (axis cs:0.085,0.15) {$\mathrm{FDR}$ constraint};
%--------------------------TDR...
\nextgroupplot[
ylabel={TDR},
ymin=0.4,
ymax=1,%15000,
 %ytick={0.6, 0.7, 0.8,0.9,1.0},
%  yticklabels={
%  \(\displaystyle 0.6\),
%  \(\displaystyle 0.7\),
% \(\displaystyle 0.8\),
% \(\displaystyle 0.9\),
% \(\displaystyle 1.0\),
%  },
% scaled y ticks = false,
]

\addplot[dotted,  color=blue, line width=1pt ]
table {%
0.0250000000000000	0.719574525471875
0.0500000000000000	0.774427167720550
0.0750000000000000	0.795513828650126
0.100000000000000	0.824265304934403
0.125000000000000	0.846427612048198
0.150000000000000	0.807108639176509
0.175000000000000	0.828499498574842
0.200000000000000	0.831547071419375
};
%0.8

\addplot[dashed,  color=orange, line width=1pt ]
table {%
0.0250000000000000	0.740681527799719
0.0500000000000000	0.727888287746944
0.0750000000000000	0.779559240645187
0.100000000000000	0.802630394983807
0.125000000000000	0.788310046795058
0.150000000000000	0.781064776702811
0.175000000000000	0.834234214111214
0.200000000000000	0.839554511588868
};
%0.9

\addplot[solid,  color=red, line width=1pt ]
table {%
0.025	0.6223175501417058
0.05	0.6774100344549487
0.075	0.6868983306099969
0.1	0.7005653090645748
0.125	0.7093292936102809
0.15	0.7221596239853563
0.175	0.7351776076637399
0.2	0.7298578642790483
0.225	0.7362807386498208
0.25	0.7281855061175501

};
%\addlegendentry{Track and Stop }

\node at (axis cs:0.12,0.5) {$\delta: \{0.8, 0,9, 0.99\}$};
\draw[->] (axis cs:0.05,0.8) -- (axis cs:0.15,0.6);




% \addplot[ dashdotted, color=cyan, line width=1pt, mark size=1pt]
% table {%

% };
% \addlegendentry{Random ($\Delta_{\mathrm{max}} = 0.5$)}
% \addplot[dash dot,  color=orange, line width=1pt ]
% table {%

% };
% \addlegendentry{Random ($C_{\mathrm{max}} = 1$)}



% \addlegendentry{\scriptsize$\text{Theory $L$ = 50}$}

% \addlegendentry{\scriptsize$\text{Theory $L$ = 75}$}

% \addlegendentry{\scriptsize$\text{Simulation $L$ = 75}$}


\end{groupplot}

%% Subcaptions
%\node[text width=\hside, align=center, anchor=north] at ([yshift=-0.6cm]system c1r1.south) {\protect\subcaption{$\Pr(k^*=\hat{k}_f)$ vs. $f$.\protect\label{fig:BAI_accuracy_against_F_setting_A}}};

%\node[text width=\hside, align=center, anchor=north] at ([yshift=-1cm]system c1r1.south) {\protect\subcaption{TDR vs. $f$.\protect\label{fig:alpha_TDR}}};

%\node[text width=\hside, align=center, anchor=north] at ([yshift=-1cm]system c2r1.south) {\protect\subcaption{FDR vs. $f$. \protect\label{fig:alpha_FDR}}};


\end{tikzpicture}

==> tikz_Final/Impact_of_Epsilon.tex <==

\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}



\def\hsep{1.2cm}
\def\vsep{1cm}
\def\vside{2.8cm}
%\def\hside{0.24\textwidth}
\def\hside{0.18\textwidth}



\begin{axis}[%
width=7cm,
height=4cm,
scale only axis,
xmin=0, xmax=0.08,
xtick={0, 0.02, 0.04, 0.06, 0.08},
xticklabels={
\(\displaystyle {0}\),
 \(\displaystyle {0.02}\),
  \(\displaystyle {0.04}\),
  \(\displaystyle {0.06}\),
  \(\displaystyle {0.08}\),
  },
xlabel={$\epsilon$},
xtick style={color=black},
scaled x ticks = false,
ymin=0.4,
ymax=0.8,
% ytick={0, 0.005,0.01},
% %ymajorgrids,
% yticklabels={
%   \(\displaystyle {0}\),
%   \(\displaystyle {0.005}\),
%   \(\displaystyle {0.01}\),
% },
scaled y ticks = false,
ylabel style={font=\color{white!15!black}},
ylabel={TDR},
axis background/.style={fill=white},
legend style={at={(0,1)},anchor=north west,legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]



\addplot[dotted,  color=red, line width=1pt ]
table {%
0.0	0.692116983971465
0.02	0.6501863078383573
0.04	0.6157355944237032
0.06	0.5359787118475747
0.08	0.505495026029899

};
\node[black, font=\footnotesize] at (axis cs:0.025,0.75) {$\epsilon_{01} = \epsilon$, $\epsilon_{10}= 0$};
%\addlegendentry{$\epsilon_{01}$: varied, $\epsilon_{10}= 0$}

\addplot[dashed, color=blue, line width=1pt, mark size=1pt]
table {%
0.0	0.705455594867993
0.02	0.6945923307378636
0.04	0.6672962636290614
0.06	0.672223992612522
0.08	0.6568858870668094

};
\node[black, font=\footnotesize] at (axis cs:0.065,0.6) {$\epsilon_{01} = 0$, $\epsilon_{10} = \epsilon$};
%\addlegendentry{$\epsilon_{01} = 0$, $\epsilon_{10}$: varied}

\addplot[ dashdotted, color=orange, line width=1pt, mark size=1pt]
table {%
0.0	0.6998970232953063
0.02	0.6429182379656179
0.04	0.586857591831806
0.06	0.5276104525638822
0.08	0.44592481435960496

};
\node[black, font=\footnotesize] at (axis cs:0.065,0.42) {$\epsilon_{01} = \epsilon$, $\epsilon_{10} = \epsilon$};
%\addlegendentry{$\epsilon_{01}$: varied, $\epsilon_{10}$: varied}




\end{axis}

\end{tikzpicture}
